Postcritical sets and saddle basic sets for Axiom A polynomial skew products on C^2

Investigating the link between postcritical behaviors and the relations of saddle basic sets for Axiom A polynomial skew products on C^2, we characterize various properties concerning the three kinds of accumulation sets defined by DeMarco and Hruska in terms of the saddle basic sets. We also give a new example of higher degree.

==> (inline-0) <==
\begin{picture}( 26.3000, 24.0000)(  1.8000,-28.0000)
% STR 2 0 3 0
% 3 1980 1193 1980 1210 4 2800
% O
\put(19.8000,-12.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0
% 3 1950 383 1950 400 4 0
% $b$
\put(19.5000,-4.0000){\makebox(0,0)[rt]{$b$}}%
% STR 2 0 3 0
% 3 2810 1223 2810 1240 4 0
% $a$
\put(28.1000,-12.4000){\makebox(0,0)[rt]{$a$}}%
% VECTOR 2 0 3 0
% 2 1990 2800 1990 400
% 
\special{pn 8}%
\special{pa 1990 2800}%
\special{pa 1990 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 400}%
\special{pa 1970 468}%
\special{pa 1990 454}%
\special{pa 2010 468}%
\special{pa 1990 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1200 2810 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 2810 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1200}%
\special{pa 2744 1180}%
\special{pa 2758 1200}%
\special{pa 2744 1220}%
\special{pa 2810 1200}%
\special{fp}%
% FUNC 2 0 3 0
% 9 400 400 2810 2800 1990 1200 2610 1200 1990 600 400 400 2810 2800 0 3 0 0
% -x^2+sqrt(-2x)
\special{pn 8}%
\special{pa 638 2800}%
\special{pa 640 2794}%
\special{pa 646 2774}%
\special{pa 650 2756}%
\special{pa 656 2738}%
\special{pa 660 2718}%
\special{pa 666 2700}%
\special{pa 670 2682}%
\special{pa 676 2664}%
\special{pa 680 2646}%
\special{pa 686 2628}%
\special{pa 690 2610}%
\special{pa 696 2592}%
\special{pa 700 2574}%
\special{pa 706 2556}%
\special{pa 710 2538}%
\special{pa 716 2522}%
\special{pa 720 2504}%
\special{pa 726 2486}%
\special{pa 730 2468}%
\special{pa 736 2452}%
\special{pa 740 2434}%
\special{pa 746 2418}%
\special{pa 750 2400}%
\special{pa 756 2384}%
\special{pa 760 2366}%
\special{pa 766 2350}%
\special{pa 770 2334}%
\special{pa 776 2316}%
\special{pa 780 2300}%
\special{pa 786 2284}%
\special{pa 790 2268}%
\special{pa 796 2252}%
\special{pa 800 2236}%
\special{pa 806 2220}%
\special{pa 810 2204}%
\special{pa 816 2188}%
\special{pa 820 2172}%
\special{pa 826 2156}%
\special{pa 830 2140}%
\special{pa 836 2124}%
\special{pa 840 2110}%
\special{pa 846 2094}%
\special{pa 850 2078}%
\special{pa 856 2064}%
\special{pa 860 2048}%
\special{pa 866 2032}%
\special{pa 870 2018}%
\special{pa 876 2004}%
\special{pa 880 1988}%
\special{pa 886 1974}%
\special{pa 890 1958}%
\special{pa 896 1944}%
\special{pa 900 1930}%
\special{pa 906 1916}%
\special{pa 910 1902}%
\special{pa 916 1886}%
\special{pa 920 1872}%
\special{pa 926 1858}%
\special{pa 930 1844}%
\special{pa 936 1830}%
\special{pa 940 1818}%
\special{pa 946 1804}%
\special{pa 950 1790}%
\special{pa 956 1776}%
\special{pa 960 1762}%
\special{pa 966 1750}%
\special{pa 970 1736}%
\special{pa 976 1722}%
\special{pa 980 1710}%
\special{pa 986 1696}%
\special{pa 990 1684}%
\special{pa 996 1670}%
\special{pa 1000 1658}%
\special{pa 1006 1646}%
\special{pa 1010 1632}%
\special{pa 1016 1620}%
\special{pa 1020 1608}%
\special{pa 1026 1596}%
\special{pa 1030 1584}%
\special{pa 1036 1570}%
\special{pa 1040 1558}%
\special{pa 1046 1546}%
\special{pa 1050 1534}%
\special{pa 1056 1524}%
\special{pa 1060 1512}%
\special{pa 1066 1500}%
\special{pa 1070 1488}%
\special{pa 1076 1476}%
\special{pa 1080 1466}%
\special{pa 1086 1454}%
\special{pa 1090 1442}%
\special{pa 1096 1432}%
\special{pa 1100 1420}%
\special{pa 1106 1410}%
\special{pa 1110 1398}%
\special{pa 1116 1388}%
\special{pa 1120 1376}%
\special{pa 1126 1366}%
\special{pa 1130 1356}%
\special{pa 1136 1346}%
\special{pa 1140 1334}%
\special{pa 1146 1324}%
\special{pa 1150 1314}%
\special{pa 1156 1304}%
\special{pa 1160 1294}%
\special{pa 1166 1284}%
\special{pa 1170 1274}%
\special{pa 1176 1264}%
\special{pa 1180 1254}%
\special{pa 1186 1246}%
\special{pa 1190 1236}%
\special{pa 1196 1226}%
\special{pa 1200 1216}%
\special{pa 1206 1208}%
\special{pa 1210 1198}%
\special{pa 1216 1190}%
\special{pa 1220 1180}%
\special{pa 1226 1172}%
\special{pa 1230 1162}%
\special{pa 1236 1154}%
\special{pa 1240 1146}%
\special{pa 1246 1136}%
\special{pa 1250 1128}%
\special{pa 1256 1120}%
\special{pa 1260 1112}%
\special{pa 1266 1104}%
\special{pa 1270 1096}%
\special{pa 1276 1088}%
\special{pa 1280 1080}%
\special{pa 1286 1072}%
\special{pa 1290 1064}%
\special{pa 1296 1056}%
\special{pa 1300 1048}%
\special{pa 1306 1042}%
\special{pa 1310 1034}%
\special{pa 1316 1026}%
\special{pa 1320 1020}%
\special{pa 1326 1012}%
\special{pa 1330 1004}%
\special{pa 1336 998}%
\special{pa 1340 992}%
\special{pa 1346 984}%
\special{pa 1350 978}%
\special{pa 1356 972}%
\special{pa 1360 964}%
\special{pa 1366 958}%
\special{pa 1370 952}%
\special{pa 1376 946}%
\special{pa 1380 940}%
\special{pa 1386 934}%
\special{pa 1390 928}%
\special{pa 1396 922}%
\special{pa 1400 916}%
\special{pa 1406 910}%
\special{pa 1410 904}%
\special{pa 1416 900}%
\special{pa 1420 894}%
\special{pa 1426 888}%
\special{pa 1430 884}%
\special{pa 1436 878}%
\special{pa 1440 874}%
\special{pa 1446 868}%
\special{pa 1450 864}%
\special{pa 1456 860}%
\special{pa 1460 854}%
\special{pa 1466 850}%
\special{pa 1470 846}%
\special{pa 1476 842}%
\special{pa 1480 836}%
\special{pa 1486 832}%
\special{pa 1490 828}%
\special{pa 1496 824}%
\special{pa 1500 820}%
\special{pa 1506 818}%
\special{pa 1510 814}%
\special{pa 1516 810}%
\special{pa 1520 806}%
\special{pa 1526 804}%
\special{pa 1530 800}%
\special{pa 1536 796}%
\special{pa 1540 794}%
\special{pa 1546 790}%
\special{pa 1550 788}%
\special{pa 1556 786}%
\special{pa 1560 782}%
\special{pa 1566 780}%
\special{pa 1570 778}%
\special{pa 1576 776}%
\special{pa 1580 772}%
\special{pa 1586 770}%
\special{pa 1590 768}%
\special{pa 1596 766}%
\special{pa 1600 764}%
\special{pa 1606 764}%
\special{pa 1610 762}%
\special{pa 1616 760}%
\special{pa 1620 758}%
\special{pa 1626 758}%
\special{pa 1630 756}%
\special{pa 1636 756}%
\special{pa 1640 754}%
\special{pa 1646 754}%
\special{pa 1650 752}%
\special{pa 1656 752}%
\special{pa 1660 752}%
\special{pa 1666 752}%
\special{pa 1670 750}%
\special{pa 1676 750}%
\special{pa 1680 750}%
\special{pa 1686 750}%
\special{pa 1690 750}%
\special{pa 1696 752}%
\special{pa 1700 752}%
\special{pa 1706 752}%
\special{pa 1710 752}%
\special{pa 1716 754}%
\special{pa 1720 754}%
\special{pa 1726 756}%
\special{pa 1730 756}%
\special{pa 1736 758}%
\special{pa 1740 760}%
\special{pa 1746 760}%
\special{pa 1750 762}%
\special{pa 1756 764}%
\special{pa 1760 766}%
\special{pa 1766 768}%
\special{pa 1770 770}%
\special{pa 1776 772}%
\special{pa 1780 776}%
\special{pa 1786 778}%
\special{pa 1790 782}%
\special{pa 1796 784}%
\special{pa 1800 788}%
\special{pa 1806 790}%
\special{pa 1810 794}%
\special{pa 1816 798}%
\special{pa 1820 802}%
\special{pa 1826 806}%
\special{pa 1830 810}%
\special{pa 1836 814}%
\special{pa 1840 818}%
\special{pa 1846 822}%
\special{pa 1850 828}%
\special{pa 1856 832}%
\special{pa 1860 838}%
\special{pa 1866 844}%
\special{pa 1870 850}%
\special{pa 1876 856}%
\special{pa 1880 862}%
\special{pa 1886 868}%
\special{pa 1890 876}%
\special{pa 1896 882}%
\special{pa 1900 890}%
\special{pa 1906 898}%
\special{pa 1910 906}%
\special{pa 1916 914}%
\special{pa 1920 924}%
\special{pa 1926 932}%
\special{pa 1930 942}%
\special{pa 1936 952}%
\special{pa 1940 964}%
\special{pa 1946 976}%
\special{pa 1950 988}%
\special{pa 1956 1000}%
\special{pa 1960 1016}%
\special{pa 1966 1032}%
\special{pa 1970 1048}%
\special{pa 1976 1068}%
\special{pa 1980 1092}%
\special{pa 1986 1124}%
\special{pa 1990 1200}%
\special{sp}%
% STR 2 0 3 0
% 3 1980 1193 1980 1210 4 2800
% O
\put(19.8000,-12.1000){\makebox(0,0)[rt]{O}}%
% VECTOR 2 0 3 0
% 2 1990 2800 1990 400
% 
\special{pn 8}%
\special{pa 1990 2800}%
\special{pa 1990 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 400}%
\special{pa 1970 468}%
\special{pa 1990 454}%
\special{pa 2010 468}%
\special{pa 1990 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1200 2810 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 2810 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1200}%
\special{pa 2744 1180}%
\special{pa 2758 1200}%
\special{pa 2744 1220}%
\special{pa 2810 1200}%
\special{fp}%
% FUNC 2 0 3 0
% 10 400 400 2810 2800 1990 1200 2610 1200 1990 600 400 400 2810 2800 0 3 0 1 1 0
% -y^2+sqrt(-2y)
\special{pn 8}%
\special{pa 1990 1200}%
\special{pa 2070 1206}%
\special{pa 2104 1210}%
\special{pa 2128 1216}%
\special{pa 2150 1220}%
\special{pa 2168 1226}%
\special{pa 2186 1230}%
\special{pa 2200 1236}%
\special{pa 2214 1240}%
\special{pa 2228 1246}%
\special{pa 2240 1250}%
\special{pa 2250 1256}%
\special{pa 2262 1260}%
\special{pa 2272 1266}%
\special{pa 2282 1270}%
\special{pa 2290 1276}%
\special{pa 2300 1280}%
\special{pa 2308 1286}%
\special{pa 2316 1290}%
\special{pa 2324 1296}%
\special{pa 2332 1300}%
\special{pa 2338 1306}%
\special{pa 2346 1310}%
\special{pa 2352 1316}%
\special{pa 2358 1320}%
\special{pa 2364 1326}%
\special{pa 2370 1330}%
\special{pa 2376 1336}%
\special{pa 2380 1340}%
\special{pa 2386 1346}%
\special{pa 2390 1350}%
\special{pa 2394 1356}%
\special{pa 2400 1360}%
\special{pa 2404 1366}%
\special{pa 2408 1370}%
\special{pa 2412 1376}%
\special{pa 2414 1380}%
\special{pa 2418 1386}%
\special{pa 2422 1390}%
\special{pa 2424 1396}%
\special{pa 2428 1400}%
\special{pa 2430 1406}%
\special{pa 2434 1410}%
\special{pa 2436 1416}%
\special{pa 2438 1420}%
\special{pa 2440 1426}%
\special{pa 2442 1430}%
\special{pa 2444 1436}%
\special{pa 2446 1440}%
\special{pa 2448 1446}%
\special{pa 2448 1450}%
\special{pa 2450 1456}%
\special{pa 2452 1460}%
\special{pa 2452 1466}%
\special{pa 2454 1470}%
\special{pa 2454 1476}%
\special{pa 2454 1480}%
\special{pa 2454 1486}%
\special{pa 2456 1490}%
\special{pa 2456 1496}%
\special{pa 2456 1500}%
\special{pa 2456 1506}%
\special{pa 2456 1510}%
\special{pa 2454 1516}%
\special{pa 2454 1520}%
\special{pa 2454 1526}%
\special{pa 2454 1530}%
\special{pa 2452 1536}%
\special{pa 2452 1540}%
\special{pa 2450 1546}%
\special{pa 2450 1550}%
\special{pa 2448 1556}%
\special{pa 2446 1560}%
\special{pa 2444 1566}%
\special{pa 2444 1570}%
\special{pa 2442 1576}%
\special{pa 2440 1580}%
\special{pa 2438 1586}%
\special{pa 2436 1590}%
\special{pa 2434 1596}%
\special{pa 2430 1600}%
\special{pa 2428 1606}%
\special{pa 2426 1610}%
\special{pa 2424 1616}%
\special{pa 2420 1620}%
\special{pa 2418 1626}%
\special{pa 2414 1630}%
\special{pa 2412 1636}%
\special{pa 2408 1640}%
\special{pa 2404 1646}%
\special{pa 2402 1650}%
\special{pa 2398 1656}%
\special{pa 2394 1660}%
\special{pa 2390 1666}%
\special{pa 2386 1670}%
\special{pa 2382 1676}%
\special{pa 2378 1680}%
\special{pa 2374 1686}%
\special{pa 2370 1690}%
\special{pa 2364 1696}%
\special{pa 2360 1700}%
\special{pa 2356 1706}%
\special{pa 2350 1710}%
\special{pa 2346 1716}%
\special{pa 2342 1720}%
\special{pa 2336 1726}%
\special{pa 2330 1730}%
\special{pa 2326 1736}%
\special{pa 2320 1740}%
\special{pa 2314 1746}%
\special{pa 2310 1750}%
\special{pa 2304 1756}%
\special{pa 2298 1760}%
\special{pa 2292 1766}%
\special{pa 2286 1770}%
\special{pa 2280 1776}%
\special{pa 2274 1780}%
\special{pa 2266 1786}%
\special{pa 2260 1790}%
\special{pa 2254 1796}%
\special{pa 2248 1800}%
\special{pa 2240 1806}%
\special{pa 2234 1810}%
\special{pa 2226 1816}%
\special{pa 2220 1820}%
\special{pa 2212 1826}%
\special{pa 2206 1830}%
\special{pa 2198 1836}%
\special{pa 2190 1840}%
\special{pa 2184 1846}%
\special{pa 2176 1850}%
\special{pa 2168 1856}%
\special{pa 2160 1860}%
\special{pa 2152 1866}%
\special{pa 2144 1870}%
\special{pa 2136 1876}%
\special{pa 2128 1880}%
\special{pa 2120 1886}%
\special{pa 2110 1890}%
\special{pa 2102 1896}%
\special{pa 2094 1900}%
\special{pa 2084 1906}%
\special{pa 2076 1910}%
\special{pa 2068 1916}%
\special{pa 2058 1920}%
\special{pa 2050 1926}%
\special{pa 2040 1930}%
\special{pa 2030 1936}%
\special{pa 2022 1940}%
\special{pa 2012 1946}%
\special{pa 2002 1950}%
\special{pa 1992 1956}%
\special{pa 1982 1960}%
\special{pa 1972 1966}%
\special{pa 1962 1970}%
\special{pa 1952 1976}%
\special{pa 1942 1980}%
\special{pa 1932 1986}%
\special{pa 1922 1990}%
\special{pa 1912 1996}%
\special{pa 1900 2000}%
\special{pa 1890 2006}%
\special{pa 1880 2010}%
\special{pa 1868 2016}%
\special{pa 1858 2020}%
\special{pa 1846 2026}%
\special{pa 1836 2030}%
\special{pa 1824 2036}%
\special{pa 1812 2040}%
\special{pa 1802 2046}%
\special{pa 1790 2050}%
\special{pa 1778 2056}%
\special{pa 1766 2060}%
\special{pa 1754 2066}%
\special{pa 1742 2070}%
\special{pa 1730 2076}%
\special{pa 1718 2080}%
\special{pa 1706 2086}%
\special{pa 1694 2090}%
\special{pa 1682 2096}%
\special{pa 1670 2100}%
\special{pa 1656 2106}%
\special{pa 1644 2110}%
\special{pa 1632 2116}%
\special{pa 1618 2120}%
\special{pa 1606 2126}%
\special{pa 1592 2130}%
\special{pa 1580 2136}%
\special{pa 1566 2140}%
\special{pa 1552 2146}%
\special{pa 1540 2150}%
\special{pa 1526 2156}%
\special{pa 1512 2160}%
\special{pa 1498 2166}%
\special{pa 1484 2170}%
\special{pa 1472 2176}%
\special{pa 1458 2180}%
\special{pa 1442 2186}%
\special{pa 1428 2190}%
\special{pa 1414 2196}%
\special{pa 1400 2200}%
\special{pa 1386 2206}%
\special{pa 1372 2210}%
\special{pa 1356 2216}%
\special{pa 1342 2220}%
\special{pa 1328 2226}%
\special{pa 1312 2230}%
\special{pa 1298 2236}%
\special{pa 1282 2240}%
\special{pa 1266 2246}%
\special{pa 1252 2250}%
\special{pa 1236 2256}%
\special{pa 1220 2260}%
\special{pa 1206 2266}%
\special{pa 1190 2270}%
\special{pa 1174 2276}%
\special{pa 1158 2280}%
\special{pa 1142 2286}%
\special{pa 1126 2290}%
\special{pa 1110 2296}%
\special{pa 1094 2300}%
\special{pa 1078 2306}%
\special{pa 1062 2310}%
\special{pa 1044 2316}%
\special{pa 1028 2320}%
\special{pa 1012 2326}%
\special{pa 994 2330}%
\special{pa 978 2336}%
\special{pa 960 2340}%
\special{pa 944 2346}%
\special{pa 926 2350}%
\special{pa 910 2356}%
\special{pa 892 2360}%
\special{pa 874 2366}%
\special{pa 858 2370}%
\special{pa 840 2376}%
\special{pa 822 2380}%
\special{pa 804 2386}%
\special{pa 786 2390}%
\special{pa 768 2396}%
\special{pa 750 2400}%
\special{pa 732 2406}%
\special{pa 714 2410}%
\special{pa 696 2416}%
\special{pa 678 2420}%
\special{pa 658 2426}%
\special{pa 640 2430}%
\special{pa 622 2436}%
\special{pa 602 2440}%
\special{pa 584 2446}%
\special{pa 566 2450}%
\special{pa 546 2456}%
\special{pa 526 2460}%
\special{pa 508 2466}%
\special{pa 488 2470}%
\special{pa 468 2476}%
\special{pa 450 2480}%
\special{pa 430 2486}%
\special{pa 410 2490}%
\special{pa 400 2492}%
\special{sp}%
% STR 2 0 3 0
% 3 1980 1193 1980 1210 4 2800
% O
\put(19.8000,-12.1000){\makebox(0,0)[rt]{O}}%
% VECTOR 2 0 3 0
% 2 1990 2800 1990 400
% 
\special{pn 8}%
\special{pa 1990 2800}%
\special{pa 1990 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 400}%
\special{pa 1970 468}%
\special{pa 1990 454}%
\special{pa 2010 468}%
\special{pa 1990 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1200 2810 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 2810 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1200}%
\special{pa 2744 1180}%
\special{pa 2758 1200}%
\special{pa 2744 1220}%
\special{pa 2810 1200}%
\special{fp}%
% FUNC 2 0 3 0
% 10 400 400 2810 2800 1990 1200 2610 1200 1990 600 400 400 2810 2800 100 3 0 2 1 0
% 1/(2t)-t^2/4///t/2-1/(4t^2)///-10///10
\special{pn 8}%
\special{pa 400 2146}%
\special{pa 438 2134}%
\special{pa 474 2124}%
\special{pa 510 2112}%
\special{pa 544 2100}%
\special{pa 580 2088}%
\special{pa 614 2078}%
\special{pa 648 2066}%
\special{pa 680 2054}%
\special{pa 714 2042}%
\special{pa 746 2032}%
\special{pa 776 2020}%
\special{pa 808 2008}%
\special{pa 838 1998}%
\special{pa 868 1986}%
\special{pa 898 1974}%
\special{pa 926 1964}%
\special{pa 954 1952}%
\special{pa 982 1942}%
\special{pa 1008 1930}%
\special{pa 1036 1920}%
\special{pa 1062 1908}%
\special{pa 1086 1898}%
\special{pa 1112 1886}%
\special{pa 1136 1876}%
\special{pa 1158 1864}%
\special{pa 1182 1854}%
\special{pa 1204 1844}%
\special{pa 1226 1832}%
\special{pa 1246 1822}%
\special{pa 1268 1812}%
\special{pa 1288 1802}%
\special{pa 1306 1792}%
\special{pa 1324 1782}%
\special{pa 1342 1772}%
\special{pa 1360 1762}%
\special{pa 1376 1754}%
\special{pa 1392 1744}%
\special{pa 1408 1734}%
\special{pa 1422 1726}%
\special{pa 1434 1718}%
\special{pa 1448 1710}%
\special{pa 1460 1702}%
\special{pa 1470 1694}%
\special{pa 1480 1686}%
\special{pa 1490 1680}%
\special{pa 1498 1674}%
\special{pa 1506 1668}%
\special{pa 1512 1662}%
\special{pa 1518 1658}%
\special{pa 1522 1654}%
\special{pa 1524 1652}%
\special{pa 1526 1650}%
\special{pa 1526 1650}%
\special{pa 1524 1652}%
\special{pa 1520 1656}%
\special{pa 1516 1662}%
\special{pa 1508 1670}%
\special{pa 1498 1680}%
\special{pa 1486 1696}%
\special{pa 1472 1716}%
\special{pa 1454 1742}%
\special{pa 1432 1776}%
\special{pa 1404 1820}%
\special{pa 1372 1876}%
\special{pa 1332 1948}%
\special{pa 1284 2046}%
\special{pa 1226 2174}%
\special{pa 1154 2350}%
\special{pa 1062 2594}%
\special{pa 1062 2598}%
\special{pa 1060 2600}%
\special{pa 1060 2604}%
\special{pa 1058 2606}%
\special{pa 1058 2608}%
\special{pa 1056 2612}%
\special{pa 1056 2614}%
\special{pa 1054 2618}%
\special{pa 1054 2620}%
\special{pa 1052 2624}%
\special{pa 1052 2626}%
\special{pa 1050 2630}%
\special{pa 1050 2634}%
\special{pa 1048 2636}%
\special{pa 1048 2640}%
\special{pa 1046 2642}%
\special{pa 1046 2646}%
\special{pa 1044 2648}%
\special{pa 1042 2652}%
\special{pa 1042 2654}%
\special{pa 1040 2658}%
\special{pa 1040 2660}%
\special{pa 1038 2664}%
\special{pa 1038 2668}%
\special{pa 1036 2670}%
\special{pa 1036 2674}%
\special{pa 1034 2676}%
\special{pa 1034 2680}%
\special{pa 1032 2684}%
\special{pa 1030 2686}%
\special{pa 1030 2690}%
\special{pa 1028 2694}%
\special{pa 1028 2696}%
\special{pa 1026 2700}%
\special{pa 1026 2704}%
\special{pa 1024 2706}%
\special{pa 1024 2710}%
\special{pa 1022 2714}%
\special{pa 1020 2716}%
\special{pa 1020 2720}%
\special{pa 1018 2724}%
\special{pa 1018 2726}%
\special{pa 1016 2730}%
\special{pa 1016 2734}%
\special{pa 1014 2736}%
\special{pa 1012 2740}%
\special{pa 1012 2744}%
\special{pa 1010 2748}%
\special{pa 1010 2750}%
\special{pa 1008 2754}%
\special{pa 1008 2758}%
\special{pa 1006 2762}%
\special{pa 1004 2764}%
\special{pa 1004 2768}%
\special{pa 1002 2772}%
\special{pa 1002 2776}%
\special{pa 1000 2780}%
\special{pa 998 2782}%
\special{pa 998 2786}%
\special{pa 996 2790}%
\special{pa 996 2794}%
\special{pa 994 2798}%
\special{sp}%
\special{pa 2810 2196}%
\special{pa 2724 1978}%
\special{pa 2650 1812}%
\special{pa 2588 1682}%
\special{pa 2534 1580}%
\special{pa 2486 1494}%
\special{pa 2442 1424}%
\special{pa 2404 1362}%
\special{pa 2368 1310}%
\special{pa 2334 1264}%
\special{pa 2302 1224}%
\special{pa 2272 1188}%
\special{pa 2244 1154}%
\special{pa 2218 1124}%
\special{pa 2190 1096}%
\special{pa 2166 1070}%
\special{pa 2140 1046}%
\special{pa 2116 1022}%
\special{pa 2092 1000}%
\special{pa 2068 980}%
\special{pa 2044 960}%
\special{pa 2020 940}%
\special{pa 1998 922}%
\special{pa 1974 904}%
\special{pa 1950 886}%
\special{pa 1926 870}%
\special{pa 1904 854}%
\special{pa 1880 838}%
\special{pa 1856 822}%
\special{pa 1832 806}%
\special{pa 1806 790}%
\special{pa 1782 776}%
\special{pa 1758 762}%
\special{pa 1732 746}%
\special{pa 1706 732}%
\special{pa 1682 718}%
\special{pa 1656 704}%
\special{pa 1628 690}%
\special{pa 1602 676}%
\special{pa 1574 662}%
\special{pa 1548 648}%
\special{pa 1520 636}%
\special{pa 1492 622}%
\special{pa 1462 608}%
\special{pa 1434 596}%
\special{pa 1404 582}%
\special{pa 1374 568}%
\special{pa 1344 556}%
\special{pa 1314 542}%
\special{pa 1284 530}%
\special{pa 1252 516}%
\special{pa 1220 504}%
\special{pa 1188 492}%
\special{pa 1156 478}%
\special{pa 1122 466}%
\special{pa 1088 452}%
\special{pa 1054 440}%
\special{pa 1020 428}%
\special{pa 986 414}%
\special{pa 950 402}%
\special{pa 950 402}%
\special{pa 950 402}%
\special{pa 950 402}%
\special{pa 948 402}%
\special{pa 948 402}%
\special{pa 948 402}%
\special{pa 948 402}%
\special{pa 948 402}%
\special{pa 948 400}%
\special{pa 946 400}%
\special{pa 946 400}%
\special{pa 946 400}%
\special{pa 946 400}%
\special{pa 946 400}%
\special{pa 944 400}%
\special{pa 944 400}%
\special{sp}%
% STR 2 0 3 0
% 3 390 530 390 630 2 0
% $Per_1^+(1)$
\put(3.9000,-6.3000){\makebox(0,0)[lb]{$Per_1^+(1)$}}%
% STR 2 0 3 0
% 3 350 1350 350 1450 2 0
% $Preper_{(1)1}$
\put(3.5000,-14.5000){\makebox(0,0)[lb]{$Preper_{(1)1}$}}%
% STR 2 0 3 0
% 3 1830 2150 1830 2250 2 0
% $Preper_{(2)1}$
\put(18.3000,-22.5000){\makebox(0,0)[lb]{$Preper_{(2)1}$}}%
% STR 2 0 3 0
% 3 1110 2640 1110 2740 2 0
% $Per_1^-(1)$
\put(11.1000,-27.4000){\makebox(0,0)[lb]{$Per_1^-(1)$}}%
% STR 2 0 3 0
% 3 1660 1470 1660 1570 2 0
% $\C$
\put(16.6000,-15.7000){\makebox(0,0)[lb]{$\C$}}%
% LINE 2 0 3 0
% 50 1990 1430 1220 2200 1990 1490 1220 2260 1990 1550 1310 2230 1990 1610 1400 2200 1990 1670 1500 2160 1990 1730 1590 2130 1990 1790 1690 2090 1990 1850 1800 2040 1990 1910 1910 1990 1990 1370 1260 2100 1990 1310 1320 1980 1990 1250 1400 1840 1980 1200 1520 1660 1920 1200 1370 1750 1860 1200 1240 1820 1800 1200 1130 1870 1740 1200 1010 1930 1680 1200 920 1960 1620 1200 910 1910 1560 1200 940 1820 1500 1200 980 1720 1440 1200 1010 1630 1380 1200 1050 1530 1320 1200 1100 1420 1260 1200 1150 1310
% 
\special{pn 8}%
\special{pa 1990 1430}%
\special{pa 1220 2200}%
\special{fp}%
\special{pa 1990 1490}%
\special{pa 1220 2260}%
\special{fp}%
\special{pa 1990 1550}%
\special{pa 1310 2230}%
\special{fp}%
\special{pa 1990 1610}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1990 1670}%
\special{pa 1500 2160}%
\special{fp}%
\special{pa 1990 1730}%
\special{pa 1590 2130}%
\special{fp}%
\special{pa 1990 1790}%
\special{pa 1690 2090}%
\special{fp}%
\special{pa 1990 1850}%
\special{pa 1800 2040}%
\special{fp}%
\special{pa 1990 1910}%
\special{pa 1910 1990}%
\special{fp}%
\special{pa 1990 1370}%
\special{pa 1260 2100}%
\special{fp}%
\special{pa 1990 1310}%
\special{pa 1320 1980}%
\special{fp}%
\special{pa 1990 1250}%
\special{pa 1400 1840}%
\special{fp}%
\special{pa 1980 1200}%
\special{pa 1520 1660}%
\special{fp}%
\special{pa 1920 1200}%
\special{pa 1370 1750}%
\special{fp}%
\special{pa 1860 1200}%
\special{pa 1240 1820}%
\special{fp}%
\special{pa 1800 1200}%
\special{pa 1130 1870}%
\special{fp}%
\special{pa 1740 1200}%
\special{pa 1010 1930}%
\special{fp}%
\special{pa 1680 1200}%
\special{pa 920 1960}%
\special{fp}%
\special{pa 1620 1200}%
\special{pa 910 1910}%
\special{fp}%
\special{pa 1560 1200}%
\special{pa 940 1820}%
\special{fp}%
\special{pa 1500 1200}%
\special{pa 980 1720}%
\special{fp}%
\special{pa 1440 1200}%
\special{pa 1010 1630}%
\special{fp}%
\special{pa 1380 1200}%
\special{pa 1050 1530}%
\special{fp}%
\special{pa 1320 1200}%
\special{pa 1100 1420}%
\special{fp}%
\special{pa 1260 1200}%
\special{pa 1150 1310}%
\special{fp}%
% LINE 3 0 3 0
% 28 1790 790 1380 1200 1750 770 1320 1200 1710 750 1260 1200 1650 750 1220 1180 1550 790 1320 1020 1830 810 1440 1200 1860 840 1500 1200 1880 880 1560 1200 1910 910 1620 1200 1930 950 1680 1200 1950 990 1740 1200 1960 1040 1800 1200 1980 1080 1860 1200 1980 1140 1920 1200
% 
\special{pn 4}%
\special{pa 1790 790}%
\special{pa 1380 1200}%
\special{fp}%
\special{pa 1750 770}%
\special{pa 1320 1200}%
\special{fp}%
\special{pa 1710 750}%
\special{pa 1260 1200}%
\special{fp}%
\special{pa 1650 750}%
\special{pa 1220 1180}%
\special{fp}%
\special{pa 1550 790}%
\special{pa 1320 1020}%
\special{fp}%
\special{pa 1830 810}%
\special{pa 1440 1200}%
\special{fp}%
\special{pa 1860 840}%
\special{pa 1500 1200}%
\special{fp}%
\special{pa 1880 880}%
\special{pa 1560 1200}%
\special{fp}%
\special{pa 1910 910}%
\special{pa 1620 1200}%
\special{fp}%
\special{pa 1930 950}%
\special{pa 1680 1200}%
\special{fp}%
\special{pa 1950 990}%
\special{pa 1740 1200}%
\special{fp}%
\special{pa 1960 1040}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 1980 1080}%
\special{pa 1860 1200}%
\special{fp}%
\special{pa 1980 1140}%
\special{pa 1920 1200}%
\special{fp}%
% LINE 3 0 3 0
% 28 2380 1340 1990 1730 2400 1380 1990 1790 2430 1410 1990 1850 2450 1450 1990 1910 2460 1500 2030 1930 2440 1580 2170 1850 2350 1310 1990 1670 2310 1290 1990 1610 2270 1270 1990 1550 2230 1250 1990 1490 2190 1230 1990 1430 2140 1220 1990 1370 2090 1210 1990 1310 2040 1200 1990 1250
% 
\special{pn 4}%
\special{pa 2380 1340}%
\special{pa 1990 1730}%
\special{fp}%
\special{pa 2400 1380}%
\special{pa 1990 1790}%
\special{fp}%
\special{pa 2430 1410}%
\special{pa 1990 1850}%
\special{fp}%
\special{pa 2450 1450}%
\special{pa 1990 1910}%
\special{fp}%
\special{pa 2460 1500}%
\special{pa 2030 1930}%
\special{fp}%
\special{pa 2440 1580}%
\special{pa 2170 1850}%
\special{fp}%
\special{pa 2350 1310}%
\special{pa 1990 1670}%
\special{fp}%
\special{pa 2310 1290}%
\special{pa 1990 1610}%
\special{fp}%
\special{pa 2270 1270}%
\special{pa 1990 1550}%
\special{fp}%
\special{pa 2230 1250}%
\special{pa 1990 1490}%
\special{fp}%
\special{pa 2190 1230}%
\special{pa 1990 1430}%
\special{fp}%
\special{pa 2140 1220}%
\special{pa 1990 1370}%
\special{fp}%
\special{pa 2090 1210}%
\special{pa 1990 1310}%
\special{fp}%
\special{pa 2040 1200}%
\special{pa 1990 1250}%
\special{fp}%
% LINE 3 0 3 0
% 20 1470 1710 790 2390 1350 1770 760 2360 1230 1830 790 2270 1120 1880 820 2180 1010 1930 850 2090 910 1970 880 2000 1380 1860 880 2360 1300 2000 960 2340 1250 2110 1050 2310 1200 2220 1130 2290
% 
\special{pn 4}%
\special{pa 1470 1710}%
\special{pa 790 2390}%
\special{fp}%
\special{pa 1350 1770}%
\special{pa 760 2360}%
\special{fp}%
\special{pa 1230 1830}%
\special{pa 790 2270}%
\special{fp}%
\special{pa 1120 1880}%
\special{pa 820 2180}%
\special{fp}%
\special{pa 1010 1930}%
\special{pa 850 2090}%
\special{fp}%
\special{pa 910 1970}%
\special{pa 880 2000}%
\special{fp}%
\special{pa 1380 1860}%
\special{pa 880 2360}%
\special{fp}%
\special{pa 1300 2000}%
\special{pa 960 2340}%
\special{fp}%
\special{pa 1250 2110}%
\special{pa 1050 2310}%
\special{fp}%
\special{pa 1200 2220}%
\special{pa 1130 2290}%
\special{fp}%
% LINE 3 0 3 0
% 16 2130 1050 1990 1190 2160 1080 2040 1200 2190 1110 2100 1200 2220 1140 2160 1200 2250 1170 2220 1200 2100 1020 1990 1130 2070 990 1990 1070 2040 960 1990 1010
% 
\special{pn 4}%
\special{pa 2130 1050}%
\special{pa 1990 1190}%
\special{fp}%
\special{pa 2160 1080}%
\special{pa 2040 1200}%
\special{fp}%
\special{pa 2190 1110}%
\special{pa 2100 1200}%
\special{fp}%
\special{pa 2220 1140}%
\special{pa 2160 1200}%
\special{fp}%
\special{pa 2250 1170}%
\special{pa 2220 1200}%
\special{fp}%
\special{pa 2100 1020}%
\special{pa 1990 1130}%
\special{fp}%
\special{pa 2070 990}%
\special{pa 1990 1070}%
\special{fp}%
\special{pa 2040 960}%
\special{pa 1990 1010}%
\special{fp}%
% LINE 3 0 3 0
% 8 1970 910 1930 950 1990 950 1950 990 1990 1010 1970 1030 1940 880 1910 910
% 
\special{pn 4}%
\special{pa 1970 910}%
\special{pa 1930 950}%
\special{fp}%
\special{pa 1990 950}%
\special{pa 1950 990}%
\special{fp}%
\special{pa 1990 1010}%
\special{pa 1970 1030}%
\special{fp}%
\special{pa 1940 880}%
\special{pa 1910 910}%
\special{fp}%
% LINE 3 0 3 0
% 4 2280 1200 2230 1250 2310 1230 2280 1260
% 
\special{pn 4}%
\special{pa 2280 1200}%
\special{pa 2230 1250}%
\special{fp}%
\special{pa 2310 1230}%
\special{pa 2280 1260}%
\special{fp}%
% STR 2 0 3 0
% 3 180 2320 180 2420 2 0
% $(-2,-2)$
\put(1.8000,-24.2000){\makebox(0,0)[lb]{$(-2,-2)$}}%
\end{picture}
\begin{picture}( 24.0000, 24.0000)(  4.0000,-28.0000)
% STR 2 0 3 0
% 3 1590 1593 1590 1610 4 2800
% O
\put(15.9000,-16.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0
% 3 1560 383 1560 400 4 2800
% $y$
\put(15.6000,-4.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0
% 3 2800 1623 2800 1640 4 2800
% $x$
\put(28.0000,-16.4000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0
% 2 1600 2800 1600 400
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1580 468}%
\special{pa 1600 454}%
\special{pa 1620 468}%
\special{pa 1600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 2800 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2734 1580}%
\special{pa 2748 1600}%
\special{pa 2734 1620}%
\special{pa 2800 1600}%
\special{fp}%
% FUNC 2 0 3 0
% 9 400 400 2800 2800 1600 1600 2010 1600 1600 1210 400 400 2800 2800 0 3 0 0
% (x^2-2)^2-2
\special{pn 8}%
\special{pa 754 400}%
\special{pa 756 410}%
\special{pa 760 498}%
\special{pa 766 582}%
\special{pa 770 664}%
\special{pa 776 744}%
\special{pa 780 820}%
\special{pa 786 896}%
\special{pa 790 968}%
\special{pa 796 1038}%
\special{pa 800 1106}%
\special{pa 806 1172}%
\special{pa 810 1236}%
\special{pa 816 1298}%
\special{pa 820 1358}%
\special{pa 826 1416}%
\special{pa 830 1472}%
\special{pa 836 1524}%
\special{pa 840 1576}%
\special{pa 846 1626}%
\special{pa 850 1674}%
\special{pa 856 1720}%
\special{pa 860 1764}%
\special{pa 866 1806}%
\special{pa 870 1846}%
\special{pa 876 1886}%
\special{pa 880 1922}%
\special{pa 886 1958}%
\special{pa 890 1992}%
\special{pa 896 2024}%
\special{pa 900 2054}%
\special{pa 906 2082}%
\special{pa 910 2110}%
\special{pa 916 2136}%
\special{pa 920 2160}%
\special{pa 926 2184}%
\special{pa 930 2206}%
\special{pa 936 2226}%
\special{pa 940 2244}%
\special{pa 946 2262}%
\special{pa 950 2278}%
\special{pa 956 2292}%
\special{pa 960 2306}%
\special{pa 966 2318}%
\special{pa 970 2330}%
\special{pa 976 2340}%
\special{pa 980 2348}%
\special{pa 986 2356}%
\special{pa 990 2362}%
\special{pa 996 2368}%
\special{pa 1000 2372}%
\special{pa 1006 2376}%
\special{pa 1010 2378}%
\special{pa 1016 2380}%
\special{pa 1020 2380}%
\special{pa 1026 2380}%
\special{pa 1030 2378}%
\special{pa 1036 2376}%
\special{pa 1040 2374}%
\special{pa 1046 2370}%
\special{pa 1050 2364}%
\special{pa 1056 2360}%
\special{pa 1060 2354}%
\special{pa 1066 2346}%
\special{pa 1070 2338}%
\special{pa 1076 2330}%
\special{pa 1080 2320}%
\special{pa 1086 2310}%
\special{pa 1090 2300}%
\special{pa 1096 2290}%
\special{pa 1100 2278}%
\special{pa 1106 2266}%
\special{pa 1110 2254}%
\special{pa 1116 2240}%
\special{pa 1120 2226}%
\special{pa 1126 2212}%
\special{pa 1130 2198}%
\special{pa 1136 2182}%
\special{pa 1140 2166}%
\special{pa 1146 2150}%
\special{pa 1150 2134}%
\special{pa 1156 2116}%
\special{pa 1160 2100}%
\special{pa 1166 2082}%
\special{pa 1170 2064}%
\special{pa 1176 2046}%
\special{pa 1180 2028}%
\special{pa 1186 2010}%
\special{pa 1190 1990}%
\special{pa 1196 1972}%
\special{pa 1200 1952}%
\special{pa 1206 1932}%
\special{pa 1210 1912}%
\special{pa 1216 1892}%
\special{pa 1220 1872}%
\special{pa 1226 1852}%
\special{pa 1230 1832}%
\special{pa 1236 1812}%
\special{pa 1240 1792}%
\special{pa 1246 1770}%
\special{pa 1250 1750}%
\special{pa 1256 1730}%
\special{pa 1260 1708}%
\special{pa 1266 1688}%
\special{pa 1270 1668}%
\special{pa 1276 1646}%
\special{pa 1280 1626}%
\special{pa 1286 1606}%
\special{pa 1290 1584}%
\special{pa 1296 1564}%
\special{pa 1300 1544}%
\special{pa 1306 1524}%
\special{pa 1310 1504}%
\special{pa 1316 1484}%
\special{pa 1320 1464}%
\special{pa 1326 1444}%
\special{pa 1330 1424}%
\special{pa 1336 1404}%
\special{pa 1340 1384}%
\special{pa 1346 1366}%
\special{pa 1350 1346}%
\special{pa 1356 1328}%
\special{pa 1360 1310}%
\special{pa 1366 1290}%
\special{pa 1370 1272}%
\special{pa 1376 1254}%
\special{pa 1380 1238}%
\special{pa 1386 1220}%
\special{pa 1390 1202}%
\special{pa 1396 1186}%
\special{pa 1400 1170}%
\special{pa 1406 1154}%
\special{pa 1410 1138}%
\special{pa 1416 1122}%
\special{pa 1420 1106}%
\special{pa 1426 1092}%
\special{pa 1430 1078}%
\special{pa 1436 1062}%
\special{pa 1440 1050}%
\special{pa 1446 1036}%
\special{pa 1450 1022}%
\special{pa 1456 1010}%
\special{pa 1460 998}%
\special{pa 1466 986}%
\special{pa 1470 974}%
\special{pa 1476 962}%
\special{pa 1480 952}%
\special{pa 1486 940}%
\special{pa 1490 930}%
\special{pa 1496 922}%
\special{pa 1500 912}%
\special{pa 1506 904}%
\special{pa 1510 894}%
\special{pa 1516 886}%
\special{pa 1520 880}%
\special{pa 1526 872}%
\special{pa 1530 866}%
\special{pa 1536 860}%
\special{pa 1540 854}%
\special{pa 1546 848}%
\special{pa 1550 844}%
\special{pa 1556 840}%
\special{pa 1560 836}%
\special{pa 1566 832}%
\special{pa 1570 828}%
\special{pa 1576 826}%
\special{pa 1580 824}%
\special{pa 1586 822}%
\special{pa 1590 822}%
\special{pa 1596 820}%
\special{pa 1600 820}%
\special{pa 1606 820}%
\special{pa 1610 822}%
\special{pa 1616 822}%
\special{pa 1620 824}%
\special{pa 1626 826}%
\special{pa 1630 828}%
\special{pa 1636 832}%
\special{pa 1640 836}%
\special{pa 1646 840}%
\special{pa 1650 844}%
\special{pa 1656 848}%
\special{pa 1660 854}%
\special{pa 1666 860}%
\special{pa 1670 866}%
\special{pa 1676 872}%
\special{pa 1680 880}%
\special{pa 1686 886}%
\special{pa 1690 894}%
\special{pa 1696 904}%
\special{pa 1700 912}%
\special{pa 1706 922}%
\special{pa 1710 930}%
\special{pa 1716 940}%
\special{pa 1720 952}%
\special{pa 1726 962}%
\special{pa 1730 974}%
\special{pa 1736 986}%
\special{pa 1740 998}%
\special{pa 1746 1010}%
\special{pa 1750 1022}%
\special{pa 1756 1036}%
\special{pa 1760 1050}%
\special{pa 1766 1062}%
\special{pa 1770 1078}%
\special{pa 1776 1092}%
\special{pa 1780 1106}%
\special{pa 1786 1122}%
\special{pa 1790 1138}%
\special{pa 1796 1154}%
\special{pa 1800 1170}%
\special{pa 1806 1186}%
\special{pa 1810 1202}%
\special{pa 1816 1220}%
\special{pa 1820 1238}%
\special{pa 1826 1254}%
\special{pa 1830 1272}%
\special{pa 1836 1290}%
\special{pa 1840 1310}%
\special{pa 1846 1328}%
\special{pa 1850 1346}%
\special{pa 1856 1366}%
\special{pa 1860 1384}%
\special{pa 1866 1404}%
\special{pa 1870 1424}%
\special{pa 1876 1444}%
\special{pa 1880 1464}%
\special{pa 1886 1484}%
\special{pa 1890 1504}%
\special{pa 1896 1524}%
\special{pa 1900 1544}%
\special{pa 1906 1564}%
\special{pa 1910 1584}%
\special{pa 1916 1606}%
\special{pa 1920 1626}%
\special{pa 1926 1646}%
\special{pa 1930 1668}%
\special{pa 1936 1688}%
\special{pa 1940 1708}%
\special{pa 1946 1730}%
\special{pa 1950 1750}%
\special{pa 1956 1770}%
\special{pa 1960 1792}%
\special{pa 1966 1812}%
\special{pa 1970 1832}%
\special{pa 1976 1852}%
\special{pa 1980 1872}%
\special{pa 1986 1892}%
\special{pa 1990 1912}%
\special{pa 1996 1932}%
\special{pa 2000 1952}%
\special{pa 2006 1972}%
\special{pa 2010 1990}%
\special{pa 2016 2010}%
\special{pa 2020 2028}%
\special{pa 2026 2046}%
\special{pa 2030 2064}%
\special{pa 2036 2082}%
\special{pa 2040 2100}%
\special{pa 2046 2116}%
\special{pa 2050 2134}%
\special{pa 2056 2150}%
\special{pa 2060 2166}%
\special{pa 2066 2182}%
\special{pa 2070 2198}%
\special{pa 2076 2212}%
\special{pa 2080 2226}%
\special{pa 2086 2240}%
\special{pa 2090 2254}%
\special{pa 2096 2266}%
\special{pa 2100 2278}%
\special{pa 2106 2290}%
\special{pa 2110 2300}%
\special{pa 2116 2310}%
\special{pa 2120 2320}%
\special{pa 2126 2330}%
\special{pa 2130 2338}%
\special{pa 2136 2346}%
\special{pa 2140 2354}%
\special{pa 2146 2360}%
\special{pa 2150 2364}%
\special{pa 2156 2370}%
\special{pa 2160 2374}%
\special{pa 2166 2376}%
\special{pa 2170 2378}%
\special{pa 2176 2380}%
\special{pa 2180 2380}%
\special{pa 2186 2380}%
\special{pa 2190 2378}%
\special{pa 2196 2376}%
\special{pa 2200 2372}%
\special{pa 2206 2368}%
\special{pa 2210 2362}%
\special{pa 2216 2356}%
\special{pa 2220 2348}%
\special{pa 2226 2340}%
\special{pa 2230 2330}%
\special{pa 2236 2318}%
\special{pa 2240 2306}%
\special{pa 2246 2292}%
\special{pa 2250 2278}%
\special{pa 2256 2262}%
\special{pa 2260 2244}%
\special{pa 2266 2226}%
\special{pa 2270 2206}%
\special{pa 2276 2184}%
\special{pa 2280 2160}%
\special{pa 2286 2136}%
\special{pa 2290 2110}%
\special{pa 2296 2082}%
\special{pa 2300 2054}%
\special{pa 2306 2024}%
\special{pa 2310 1992}%
\special{pa 2316 1958}%
\special{pa 2320 1922}%
\special{pa 2326 1886}%
\special{pa 2330 1846}%
\special{pa 2336 1806}%
\special{pa 2340 1764}%
\special{pa 2346 1720}%
\special{pa 2350 1674}%
\special{pa 2356 1626}%
\special{pa 2360 1576}%
\special{pa 2366 1524}%
\special{pa 2370 1472}%
\special{pa 2376 1416}%
\special{pa 2380 1358}%
\special{pa 2386 1298}%
\special{pa 2390 1236}%
\special{pa 2396 1172}%
\special{pa 2400 1106}%
\special{pa 2406 1038}%
\special{pa 2410 968}%
\special{pa 2416 896}%
\special{pa 2420 820}%
\special{pa 2426 744}%
\special{pa 2430 664}%
\special{pa 2436 582}%
\special{pa 2440 498}%
\special{pa 2446 410}%
\special{pa 2446 400}%
\special{sp}%
% FUNC 2 0 3 0
% 10 400 400 2800 2800 1600 1600 2010 1600 1600 1210 400 400 2800 2800 0 3 0 0 0 0
% x
\special{pn 8}%
\special{pa 400 2742}%
\special{pa 406 2738}%
\special{pa 410 2732}%
\special{pa 416 2728}%
\special{pa 420 2722}%
\special{pa 426 2718}%
\special{pa 430 2714}%
\special{pa 436 2708}%
\special{pa 440 2704}%
\special{pa 446 2700}%
\special{pa 450 2694}%
\special{pa 456 2690}%
\special{pa 460 2684}%
\special{pa 466 2680}%
\special{pa 470 2676}%
\special{pa 476 2670}%
\special{pa 480 2666}%
\special{pa 486 2662}%
\special{pa 490 2656}%
\special{pa 496 2652}%
\special{pa 500 2646}%
\special{pa 506 2642}%
\special{pa 510 2638}%
\special{pa 516 2632}%
\special{pa 520 2628}%
\special{pa 526 2624}%
\special{pa 530 2618}%
\special{pa 536 2614}%
\special{pa 540 2608}%
\special{pa 546 2604}%
\special{pa 550 2600}%
\special{pa 556 2594}%
\special{pa 560 2590}%
\special{pa 566 2586}%
\special{pa 570 2580}%
\special{pa 576 2576}%
\special{pa 580 2570}%
\special{pa 586 2566}%
\special{pa 590 2562}%
\special{pa 596 2556}%
\special{pa 600 2552}%
\special{pa 606 2546}%
\special{pa 610 2542}%
\special{pa 616 2538}%
\special{pa 620 2532}%
\special{pa 626 2528}%
\special{pa 630 2524}%
\special{pa 636 2518}%
\special{pa 640 2514}%
\special{pa 646 2508}%
\special{pa 650 2504}%
\special{pa 656 2500}%
\special{pa 660 2494}%
\special{pa 666 2490}%
\special{pa 670 2486}%
\special{pa 676 2480}%
\special{pa 680 2476}%
\special{pa 686 2470}%
\special{pa 690 2466}%
\special{pa 696 2462}%
\special{pa 700 2456}%
\special{pa 706 2452}%
\special{pa 710 2448}%
\special{pa 716 2442}%
\special{pa 720 2438}%
\special{pa 726 2432}%
\special{pa 730 2428}%
\special{pa 736 2424}%
\special{pa 740 2418}%
\special{pa 746 2414}%
\special{pa 750 2410}%
\special{pa 756 2404}%
\special{pa 760 2400}%
\special{pa 766 2394}%
\special{pa 770 2390}%
\special{pa 776 2386}%
\special{pa 780 2380}%
\special{pa 786 2376}%
\special{pa 790 2370}%
\special{pa 796 2366}%
\special{pa 800 2362}%
\special{pa 806 2356}%
\special{pa 810 2352}%
\special{pa 816 2348}%
\special{pa 820 2342}%
\special{pa 826 2338}%
\special{pa 830 2332}%
\special{pa 836 2328}%
\special{pa 840 2324}%
\special{pa 846 2318}%
\special{pa 850 2314}%
\special{pa 856 2310}%
\special{pa 860 2304}%
\special{pa 866 2300}%
\special{pa 870 2294}%
\special{pa 876 2290}%
\special{pa 880 2286}%
\special{pa 886 2280}%
\special{pa 890 2276}%
\special{pa 896 2272}%
\special{pa 900 2266}%
\special{pa 906 2262}%
\special{pa 910 2256}%
\special{pa 916 2252}%
\special{pa 920 2248}%
\special{pa 926 2242}%
\special{pa 930 2238}%
\special{pa 936 2234}%
\special{pa 940 2228}%
\special{pa 946 2224}%
\special{pa 950 2218}%
\special{pa 956 2214}%
\special{pa 960 2210}%
\special{pa 966 2204}%
\special{pa 970 2200}%
\special{pa 976 2196}%
\special{pa 980 2190}%
\special{pa 986 2186}%
\special{pa 990 2180}%
\special{pa 996 2176}%
\special{pa 1000 2172}%
\special{pa 1006 2166}%
\special{pa 1010 2162}%
\special{pa 1016 2156}%
\special{pa 1020 2152}%
\special{pa 1026 2148}%
\special{pa 1030 2142}%
\special{pa 1036 2138}%
\special{pa 1040 2134}%
\special{pa 1046 2128}%
\special{pa 1050 2124}%
\special{pa 1056 2118}%
\special{pa 1060 2114}%
\special{pa 1066 2110}%
\special{pa 1070 2104}%
\special{pa 1076 2100}%
\special{pa 1080 2096}%
\special{pa 1086 2090}%
\special{pa 1090 2086}%
\special{pa 1096 2080}%
\special{pa 1100 2076}%
\special{pa 1106 2072}%
\special{pa 1110 2066}%
\special{pa 1116 2062}%
\special{pa 1120 2058}%
\special{pa 1126 2052}%
\special{pa 1130 2048}%
\special{pa 1136 2042}%
\special{pa 1140 2038}%
\special{pa 1146 2034}%
\special{pa 1150 2028}%
\special{pa 1156 2024}%
\special{pa 1160 2020}%
\special{pa 1166 2014}%
\special{pa 1170 2010}%
\special{pa 1176 2004}%
\special{pa 1180 2000}%
\special{pa 1186 1996}%
\special{pa 1190 1990}%
\special{pa 1196 1986}%
\special{pa 1200 1980}%
\special{pa 1206 1976}%
\special{pa 1210 1972}%
\special{pa 1216 1966}%
\special{pa 1220 1962}%
\special{pa 1226 1958}%
\special{pa 1230 1952}%
\special{pa 1236 1948}%
\special{pa 1240 1942}%
\special{pa 1246 1938}%
\special{pa 1250 1934}%
\special{pa 1256 1928}%
\special{pa 1260 1924}%
\special{pa 1266 1920}%
\special{pa 1270 1914}%
\special{pa 1276 1910}%
\special{pa 1280 1904}%
\special{pa 1286 1900}%
\special{pa 1290 1896}%
\special{pa 1296 1890}%
\special{pa 1300 1886}%
\special{pa 1306 1882}%
\special{pa 1310 1876}%
\special{pa 1316 1872}%
\special{pa 1320 1866}%
\special{pa 1326 1862}%
\special{pa 1330 1858}%
\special{pa 1336 1852}%
\special{pa 1340 1848}%
\special{pa 1346 1844}%
\special{pa 1350 1838}%
\special{pa 1356 1834}%
\special{pa 1360 1828}%
\special{pa 1366 1824}%
\special{pa 1370 1820}%
\special{pa 1376 1814}%
\special{pa 1380 1810}%
\special{pa 1386 1806}%
\special{pa 1390 1800}%
\special{pa 1396 1796}%
\special{pa 1400 1790}%
\special{pa 1406 1786}%
\special{pa 1410 1782}%
\special{pa 1416 1776}%
\special{pa 1420 1772}%
\special{pa 1426 1766}%
\special{pa 1430 1762}%
\special{pa 1436 1758}%
\special{pa 1440 1752}%
\special{pa 1446 1748}%
\special{pa 1450 1744}%
\special{pa 1456 1738}%
\special{pa 1460 1734}%
\special{pa 1466 1728}%
\special{pa 1470 1724}%
\special{pa 1476 1720}%
\special{pa 1480 1714}%
\special{pa 1486 1710}%
\special{pa 1490 1706}%
\special{pa 1496 1700}%
\special{pa 1500 1696}%
\special{pa 1506 1690}%
\special{pa 1510 1686}%
\special{pa 1516 1682}%
\special{pa 1520 1676}%
\special{pa 1526 1672}%
\special{pa 1530 1668}%
\special{pa 1536 1662}%
\special{pa 1540 1658}%
\special{pa 1546 1652}%
\special{pa 1550 1648}%
\special{pa 1556 1644}%
\special{pa 1560 1638}%
\special{pa 1566 1634}%
\special{pa 1570 1630}%
\special{pa 1576 1624}%
\special{pa 1580 1620}%
\special{pa 1586 1614}%
\special{pa 1590 1610}%
\special{pa 1596 1606}%
\special{pa 1600 1600}%
\special{pa 1606 1596}%
\special{pa 1610 1590}%
\special{pa 1616 1586}%
\special{pa 1620 1582}%
\special{pa 1626 1576}%
\special{pa 1630 1572}%
\special{pa 1636 1568}%
\special{pa 1640 1562}%
\special{pa 1646 1558}%
\special{pa 1650 1552}%
\special{pa 1656 1548}%
\special{pa 1660 1544}%
\special{pa 1666 1538}%
\special{pa 1670 1534}%
\special{pa 1676 1530}%
\special{pa 1680 1524}%
\special{pa 1686 1520}%
\special{pa 1690 1514}%
\special{pa 1696 1510}%
\special{pa 1700 1506}%
\special{pa 1706 1500}%
\special{pa 1710 1496}%
\special{pa 1716 1492}%
\special{pa 1720 1486}%
\special{pa 1726 1482}%
\special{pa 1730 1476}%
\special{pa 1736 1472}%
\special{pa 1740 1468}%
\special{pa 1746 1462}%
\special{pa 1750 1458}%
\special{pa 1756 1454}%
\special{pa 1760 1448}%
\special{pa 1766 1444}%
\special{pa 1770 1438}%
\special{pa 1776 1434}%
\special{pa 1780 1430}%
\special{pa 1786 1424}%
\special{pa 1790 1420}%
\special{pa 1796 1416}%
\special{pa 1800 1410}%
\special{pa 1806 1406}%
\special{pa 1810 1400}%
\special{pa 1816 1396}%
\special{pa 1820 1392}%
\special{pa 1826 1386}%
\special{pa 1830 1382}%
\special{pa 1836 1376}%
\special{pa 1840 1372}%
\special{pa 1846 1368}%
\special{pa 1850 1362}%
\special{pa 1856 1358}%
\special{pa 1860 1354}%
\special{pa 1866 1348}%
\special{pa 1870 1344}%
\special{pa 1876 1338}%
\special{pa 1880 1334}%
\special{pa 1886 1330}%
\special{pa 1890 1324}%
\special{pa 1896 1320}%
\special{pa 1900 1316}%
\special{pa 1906 1310}%
\special{pa 1910 1306}%
\special{pa 1916 1300}%
\special{pa 1920 1296}%
\special{pa 1926 1292}%
\special{pa 1930 1286}%
\special{pa 1936 1282}%
\special{pa 1940 1278}%
\special{pa 1946 1272}%
\special{pa 1950 1268}%
\special{pa 1956 1262}%
\special{pa 1960 1258}%
\special{pa 1966 1254}%
\special{pa 1970 1248}%
\special{pa 1976 1244}%
\special{pa 1980 1240}%
\special{pa 1986 1234}%
\special{pa 1990 1230}%
\special{pa 1996 1224}%
\special{pa 2000 1220}%
\special{pa 2006 1216}%
\special{pa 2010 1210}%
\special{pa 2016 1206}%
\special{pa 2020 1200}%
\special{pa 2026 1196}%
\special{pa 2030 1192}%
\special{pa 2036 1186}%
\special{pa 2040 1182}%
\special{pa 2046 1178}%
\special{pa 2050 1172}%
\special{pa 2056 1168}%
\special{pa 2060 1162}%
\special{pa 2066 1158}%
\special{pa 2070 1154}%
\special{pa 2076 1148}%
\special{pa 2080 1144}%
\special{pa 2086 1140}%
\special{pa 2090 1134}%
\special{pa 2096 1130}%
\special{pa 2100 1124}%
\special{pa 2106 1120}%
\special{pa 2110 1116}%
\special{pa 2116 1110}%
\special{pa 2120 1106}%
\special{pa 2126 1102}%
\special{pa 2130 1096}%
\special{pa 2136 1092}%
\special{pa 2140 1086}%
\special{pa 2146 1082}%
\special{pa 2150 1078}%
\special{pa 2156 1072}%
\special{pa 2160 1068}%
\special{pa 2166 1064}%
\special{pa 2170 1058}%
\special{pa 2176 1054}%
\special{pa 2180 1048}%
\special{pa 2186 1044}%
\special{pa 2190 1040}%
\special{pa 2196 1034}%
\special{pa 2200 1030}%
\special{pa 2206 1026}%
\special{pa 2210 1020}%
\special{pa 2216 1016}%
\special{pa 2220 1010}%
\special{pa 2226 1006}%
\special{pa 2230 1002}%
\special{pa 2236 996}%
\special{pa 2240 992}%
\special{pa 2246 986}%
\special{pa 2250 982}%
\special{pa 2256 978}%
\special{pa 2260 972}%
\special{pa 2266 968}%
\special{pa 2270 964}%
\special{pa 2276 958}%
\special{pa 2280 954}%
\special{pa 2286 948}%
\special{pa 2290 944}%
\special{pa 2296 940}%
\special{pa 2300 934}%
\special{pa 2306 930}%
\special{pa 2310 926}%
\special{pa 2316 920}%
\special{pa 2320 916}%
\special{pa 2326 910}%
\special{pa 2330 906}%
\special{pa 2336 902}%
\special{pa 2340 896}%
\special{pa 2346 892}%
\special{pa 2350 888}%
\special{pa 2356 882}%
\special{pa 2360 878}%
\special{pa 2366 872}%
\special{pa 2370 868}%
\special{pa 2376 864}%
\special{pa 2380 858}%
\special{pa 2386 854}%
\special{pa 2390 850}%
\special{pa 2396 844}%
\special{pa 2400 840}%
\special{pa 2406 834}%
\special{pa 2410 830}%
\special{pa 2416 826}%
\special{pa 2420 820}%
\special{pa 2426 816}%
\special{pa 2430 810}%
\special{pa 2436 806}%
\special{pa 2440 802}%
\special{pa 2446 796}%
\special{pa 2450 792}%
\special{pa 2456 788}%
\special{pa 2460 782}%
\special{pa 2466 778}%
\special{pa 2470 772}%
\special{pa 2476 768}%
\special{pa 2480 764}%
\special{pa 2486 758}%
\special{pa 2490 754}%
\special{pa 2496 750}%
\special{pa 2500 744}%
\special{pa 2506 740}%
\special{pa 2510 734}%
\special{pa 2516 730}%
\special{pa 2520 726}%
\special{pa 2526 720}%
\special{pa 2530 716}%
\special{pa 2536 712}%
\special{pa 2540 706}%
\special{pa 2546 702}%
\special{pa 2550 696}%
\special{pa 2556 692}%
\special{pa 2560 688}%
\special{pa 2566 682}%
\special{pa 2570 678}%
\special{pa 2576 674}%
\special{pa 2580 668}%
\special{pa 2586 664}%
\special{pa 2590 658}%
\special{pa 2596 654}%
\special{pa 2600 650}%
\special{pa 2606 644}%
\special{pa 2610 640}%
\special{pa 2616 636}%
\special{pa 2620 630}%
\special{pa 2626 626}%
\special{pa 2630 620}%
\special{pa 2636 616}%
\special{pa 2640 612}%
\special{pa 2646 606}%
\special{pa 2650 602}%
\special{pa 2656 596}%
\special{pa 2660 592}%
\special{pa 2666 588}%
\special{pa 2670 582}%
\special{pa 2676 578}%
\special{pa 2680 574}%
\special{pa 2686 568}%
\special{pa 2690 564}%
\special{pa 2696 558}%
\special{pa 2700 554}%
\special{pa 2706 550}%
\special{pa 2710 544}%
\special{pa 2716 540}%
\special{pa 2720 536}%
\special{pa 2726 530}%
\special{pa 2730 526}%
\special{pa 2736 520}%
\special{pa 2740 516}%
\special{pa 2746 512}%
\special{pa 2750 506}%
\special{pa 2756 502}%
\special{pa 2760 498}%
\special{pa 2766 492}%
\special{pa 2770 488}%
\special{pa 2776 482}%
\special{pa 2780 478}%
\special{pa 2786 474}%
\special{pa 2790 468}%
\special{pa 2796 464}%
\special{pa 2800 460}%
\special{sp}%
% LINE 2 0 3 0
% 8 790 800 2430 810 2410 810 2400 2390 2400 2390 800 2390 800 2380 780 820
% 
\special{pn 8}%
\special{pa 790 800}%
\special{pa 2430 810}%
\special{fp}%
\special{pa 2410 810}%
\special{pa 2400 2390}%
\special{fp}%
\special{pa 2400 2390}%
\special{pa 800 2390}%
\special{fp}%
\special{pa 800 2380}%
\special{pa 780 820}%
\special{fp}%
% STR 2 0 3 0
% 3 2420 1720 2420 1820 2 0
% $\beta_p$
\put(24.2000,-18.2000){\makebox(0,0)[lb]{$\beta_p$}}%
% STR 2 0 3 0
% 3 480 1710 480 1810 2 0
% $-\beta_p$
\put(4.8000,-18.1000){\makebox(0,0)[lb]{$-\beta_p$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 24.0000, 23.9000)(  4.1000,-27.9000)
% FUNC 2 0 3 0
% 9 410 400 2810 2790 1600 1600 2000 1590 1590 1200 410 400 2810 2790 0 3 0 0
% (x^2-1.9)^2-1.66
\special{pn 8}%
\special{pa 794 400}%
\special{pa 796 416}%
\special{pa 800 500}%
\special{pa 806 584}%
\special{pa 810 664}%
\special{pa 816 742}%
\special{pa 820 816}%
\special{pa 826 890}%
\special{pa 830 960}%
\special{pa 836 1028}%
\special{pa 840 1094}%
\special{pa 846 1158}%
\special{pa 850 1220}%
\special{pa 856 1280}%
\special{pa 860 1338}%
\special{pa 866 1392}%
\special{pa 870 1446}%
\special{pa 876 1498}%
\special{pa 880 1546}%
\special{pa 886 1594}%
\special{pa 890 1638}%
\special{pa 896 1682}%
\special{pa 900 1724}%
\special{pa 906 1764}%
\special{pa 910 1802}%
\special{pa 916 1838}%
\special{pa 920 1872}%
\special{pa 926 1906}%
\special{pa 930 1936}%
\special{pa 936 1966}%
\special{pa 940 1994}%
\special{pa 946 2020}%
\special{pa 950 2046}%
\special{pa 956 2068}%
\special{pa 960 2090}%
\special{pa 966 2110}%
\special{pa 970 2130}%
\special{pa 976 2148}%
\special{pa 980 2164}%
\special{pa 986 2178}%
\special{pa 990 2192}%
\special{pa 996 2204}%
\special{pa 1000 2216}%
\special{pa 1006 2226}%
\special{pa 1010 2234}%
\special{pa 1016 2242}%
\special{pa 1020 2248}%
\special{pa 1026 2254}%
\special{pa 1030 2258}%
\special{pa 1036 2260}%
\special{pa 1040 2264}%
\special{pa 1046 2264}%
\special{pa 1050 2264}%
\special{pa 1056 2264}%
\special{pa 1060 2262}%
\special{pa 1066 2260}%
\special{pa 1070 2256}%
\special{pa 1076 2252}%
\special{pa 1080 2246}%
\special{pa 1086 2242}%
\special{pa 1090 2234}%
\special{pa 1096 2228}%
\special{pa 1100 2218}%
\special{pa 1106 2210}%
\special{pa 1110 2200}%
\special{pa 1116 2190}%
\special{pa 1120 2180}%
\special{pa 1126 2168}%
\special{pa 1130 2156}%
\special{pa 1136 2144}%
\special{pa 1140 2132}%
\special{pa 1146 2118}%
\special{pa 1150 2104}%
\special{pa 1156 2090}%
\special{pa 1160 2074}%
\special{pa 1166 2058}%
\special{pa 1170 2042}%
\special{pa 1176 2026}%
\special{pa 1180 2010}%
\special{pa 1186 1994}%
\special{pa 1190 1976}%
\special{pa 1196 1958}%
\special{pa 1200 1940}%
\special{pa 1206 1922}%
\special{pa 1210 1904}%
\special{pa 1216 1886}%
\special{pa 1220 1866}%
\special{pa 1226 1848}%
\special{pa 1230 1828}%
\special{pa 1236 1808}%
\special{pa 1240 1790}%
\special{pa 1246 1770}%
\special{pa 1250 1750}%
\special{pa 1256 1730}%
\special{pa 1260 1710}%
\special{pa 1266 1690}%
\special{pa 1270 1670}%
\special{pa 1276 1650}%
\special{pa 1280 1630}%
\special{pa 1286 1610}%
\special{pa 1290 1590}%
\special{pa 1296 1570}%
\special{pa 1300 1548}%
\special{pa 1306 1528}%
\special{pa 1310 1508}%
\special{pa 1316 1490}%
\special{pa 1320 1470}%
\special{pa 1326 1450}%
\special{pa 1330 1430}%
\special{pa 1336 1410}%
\special{pa 1340 1392}%
\special{pa 1346 1372}%
\special{pa 1350 1354}%
\special{pa 1356 1334}%
\special{pa 1360 1316}%
\special{pa 1366 1298}%
\special{pa 1370 1280}%
\special{pa 1376 1262}%
\special{pa 1380 1244}%
\special{pa 1386 1226}%
\special{pa 1390 1210}%
\special{pa 1396 1192}%
\special{pa 1400 1176}%
\special{pa 1406 1160}%
\special{pa 1410 1144}%
\special{pa 1416 1128}%
\special{pa 1420 1112}%
\special{pa 1426 1096}%
\special{pa 1430 1082}%
\special{pa 1436 1068}%
\special{pa 1440 1054}%
\special{pa 1446 1040}%
\special{pa 1450 1026}%
\special{pa 1456 1014}%
\special{pa 1460 1000}%
\special{pa 1466 988}%
\special{pa 1470 976}%
\special{pa 1476 966}%
\special{pa 1480 954}%
\special{pa 1486 944}%
\special{pa 1490 934}%
\special{pa 1496 924}%
\special{pa 1500 914}%
\special{pa 1506 904}%
\special{pa 1510 896}%
\special{pa 1516 888}%
\special{pa 1520 880}%
\special{pa 1526 874}%
\special{pa 1530 866}%
\special{pa 1536 860}%
\special{pa 1540 854}%
\special{pa 1546 850}%
\special{pa 1550 844}%
\special{pa 1556 840}%
\special{pa 1560 836}%
\special{pa 1566 832}%
\special{pa 1570 830}%
\special{pa 1576 826}%
\special{pa 1580 824}%
\special{pa 1586 822}%
\special{pa 1590 822}%
\special{pa 1596 820}%
\special{pa 1600 820}%
\special{pa 1606 820}%
\special{pa 1610 822}%
\special{pa 1616 822}%
\special{pa 1620 824}%
\special{pa 1626 826}%
\special{pa 1630 830}%
\special{pa 1636 832}%
\special{pa 1640 836}%
\special{pa 1646 840}%
\special{pa 1650 844}%
\special{pa 1656 850}%
\special{pa 1660 854}%
\special{pa 1666 860}%
\special{pa 1670 866}%
\special{pa 1676 874}%
\special{pa 1680 880}%
\special{pa 1686 888}%
\special{pa 1690 896}%
\special{pa 1696 904}%
\special{pa 1700 914}%
\special{pa 1706 924}%
\special{pa 1710 934}%
\special{pa 1716 944}%
\special{pa 1720 954}%
\special{pa 1726 966}%
\special{pa 1730 976}%
\special{pa 1736 988}%
\special{pa 1740 1000}%
\special{pa 1746 1014}%
\special{pa 1750 1026}%
\special{pa 1756 1040}%
\special{pa 1760 1054}%
\special{pa 1766 1068}%
\special{pa 1770 1082}%
\special{pa 1776 1096}%
\special{pa 1780 1112}%
\special{pa 1786 1128}%
\special{pa 1790 1144}%
\special{pa 1796 1160}%
\special{pa 1800 1176}%
\special{pa 1806 1192}%
\special{pa 1810 1210}%
\special{pa 1816 1226}%
\special{pa 1820 1244}%
\special{pa 1826 1262}%
\special{pa 1830 1280}%
\special{pa 1836 1298}%
\special{pa 1840 1316}%
\special{pa 1846 1334}%
\special{pa 1850 1354}%
\special{pa 1856 1372}%
\special{pa 1860 1392}%
\special{pa 1866 1410}%
\special{pa 1870 1430}%
\special{pa 1876 1450}%
\special{pa 1880 1470}%
\special{pa 1886 1490}%
\special{pa 1890 1508}%
\special{pa 1896 1528}%
\special{pa 1900 1548}%
\special{pa 1906 1570}%
\special{pa 1910 1590}%
\special{pa 1916 1610}%
\special{pa 1920 1630}%
\special{pa 1926 1650}%
\special{pa 1930 1670}%
\special{pa 1936 1690}%
\special{pa 1940 1710}%
\special{pa 1946 1730}%
\special{pa 1950 1750}%
\special{pa 1956 1770}%
\special{pa 1960 1790}%
\special{pa 1966 1808}%
\special{pa 1970 1828}%
\special{pa 1976 1848}%
\special{pa 1980 1866}%
\special{pa 1986 1886}%
\special{pa 1990 1904}%
\special{pa 1996 1922}%
\special{pa 2000 1940}%
\special{pa 2006 1958}%
\special{pa 2010 1976}%
\special{pa 2016 1994}%
\special{pa 2020 2010}%
\special{pa 2026 2026}%
\special{pa 2030 2042}%
\special{pa 2036 2058}%
\special{pa 2040 2074}%
\special{pa 2046 2090}%
\special{pa 2050 2104}%
\special{pa 2056 2118}%
\special{pa 2060 2132}%
\special{pa 2066 2144}%
\special{pa 2070 2156}%
\special{pa 2076 2168}%
\special{pa 2080 2180}%
\special{pa 2086 2190}%
\special{pa 2090 2200}%
\special{pa 2096 2210}%
\special{pa 2100 2218}%
\special{pa 2106 2228}%
\special{pa 2110 2234}%
\special{pa 2116 2242}%
\special{pa 2120 2246}%
\special{pa 2126 2252}%
\special{pa 2130 2256}%
\special{pa 2136 2260}%
\special{pa 2140 2262}%
\special{pa 2146 2264}%
\special{pa 2150 2264}%
\special{pa 2156 2264}%
\special{pa 2160 2264}%
\special{pa 2166 2260}%
\special{pa 2170 2258}%
\special{pa 2176 2254}%
\special{pa 2180 2248}%
\special{pa 2186 2242}%
\special{pa 2190 2234}%
\special{pa 2196 2226}%
\special{pa 2200 2216}%
\special{pa 2206 2204}%
\special{pa 2210 2192}%
\special{pa 2216 2178}%
\special{pa 2220 2164}%
\special{pa 2226 2148}%
\special{pa 2230 2130}%
\special{pa 2236 2110}%
\special{pa 2240 2090}%
\special{pa 2246 2068}%
\special{pa 2250 2046}%
\special{pa 2256 2020}%
\special{pa 2260 1994}%
\special{pa 2266 1966}%
\special{pa 2270 1936}%
\special{pa 2276 1906}%
\special{pa 2280 1872}%
\special{pa 2286 1838}%
\special{pa 2290 1802}%
\special{pa 2296 1764}%
\special{pa 2300 1724}%
\special{pa 2306 1682}%
\special{pa 2310 1638}%
\special{pa 2316 1594}%
\special{pa 2320 1546}%
\special{pa 2326 1498}%
\special{pa 2330 1446}%
\special{pa 2336 1392}%
\special{pa 2340 1338}%
\special{pa 2346 1280}%
\special{pa 2350 1220}%
\special{pa 2356 1158}%
\special{pa 2360 1094}%
\special{pa 2366 1028}%
\special{pa 2370 960}%
\special{pa 2376 890}%
\special{pa 2380 816}%
\special{pa 2386 742}%
\special{pa 2390 664}%
\special{pa 2396 584}%
\special{pa 2400 500}%
\special{pa 2406 416}%
\special{pa 2406 400}%
\special{sp}%
% STR 2 0 3 0
% 3 1590 1593 1590 1610 4 2790
% O
\put(15.9000,-16.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0
% 3 1560 383 1560 400 4 2790
% $y$
\put(15.6000,-4.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0
% 3 2810 1623 2810 1640 4 2790
% $x$
\put(28.1000,-16.4000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0
% 2 1600 2790 1600 400
% 
\special{pn 8}%
\special{pa 1600 2790}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1580 468}%
\special{pa 1600 454}%
\special{pa 1620 468}%
\special{pa 1600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 1600 2810 1600
% 
\special{pn 8}%
\special{pa 410 1600}%
\special{pa 2810 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1600}%
\special{pa 2744 1580}%
\special{pa 2758 1600}%
\special{pa 2744 1620}%
\special{pa 2810 1600}%
\special{fp}%
% FUNC 2 0 3 0
% 10 410 400 2810 2790 1600 1600 2000 1590 1590 1200 410 400 2810 2790 0 3 0 0 1 0
% x
\special{pn 8}%
\special{pa 410 2790}%
\special{pa 416 2786}%
\special{pa 420 2780}%
\special{pa 426 2776}%
\special{pa 430 2770}%
\special{pa 436 2766}%
\special{pa 440 2760}%
\special{pa 446 2756}%
\special{pa 450 2750}%
\special{pa 456 2746}%
\special{pa 460 2740}%
\special{pa 466 2736}%
\special{pa 470 2730}%
\special{pa 476 2726}%
\special{pa 480 2720}%
\special{pa 486 2716}%
\special{pa 490 2710}%
\special{pa 496 2706}%
\special{pa 500 2700}%
\special{pa 506 2696}%
\special{pa 510 2690}%
\special{pa 516 2686}%
\special{pa 520 2680}%
\special{pa 526 2676}%
\special{pa 530 2670}%
\special{pa 536 2666}%
\special{pa 540 2660}%
\special{pa 546 2656}%
\special{pa 550 2650}%
\special{pa 556 2646}%
\special{pa 560 2640}%
\special{pa 566 2636}%
\special{pa 570 2630}%
\special{pa 576 2626}%
\special{pa 580 2620}%
\special{pa 586 2616}%
\special{pa 590 2610}%
\special{pa 596 2606}%
\special{pa 600 2600}%
\special{pa 606 2596}%
\special{pa 610 2590}%
\special{pa 616 2586}%
\special{pa 620 2580}%
\special{pa 626 2576}%
\special{pa 630 2570}%
\special{pa 636 2566}%
\special{pa 640 2560}%
\special{pa 646 2556}%
\special{pa 650 2550}%
\special{pa 656 2546}%
\special{pa 660 2540}%
\special{pa 666 2536}%
\special{pa 670 2530}%
\special{pa 676 2526}%
\special{pa 680 2520}%
\special{pa 686 2516}%
\special{pa 690 2510}%
\special{pa 696 2506}%
\special{pa 700 2500}%
\special{pa 706 2496}%
\special{pa 710 2490}%
\special{pa 716 2486}%
\special{pa 720 2480}%
\special{pa 726 2476}%
\special{pa 730 2470}%
\special{pa 736 2466}%
\special{pa 740 2460}%
\special{pa 746 2456}%
\special{pa 750 2450}%
\special{pa 756 2446}%
\special{pa 760 2440}%
\special{pa 766 2436}%
\special{pa 770 2430}%
\special{pa 776 2426}%
\special{pa 780 2420}%
\special{pa 786 2416}%
\special{pa 790 2410}%
\special{pa 796 2406}%
\special{pa 800 2400}%
\special{pa 806 2396}%
\special{pa 810 2390}%
\special{pa 816 2386}%
\special{pa 820 2380}%
\special{pa 826 2376}%
\special{pa 830 2370}%
\special{pa 836 2366}%
\special{pa 840 2360}%
\special{pa 846 2356}%
\special{pa 850 2350}%
\special{pa 856 2346}%
\special{pa 860 2340}%
\special{pa 866 2336}%
\special{pa 870 2330}%
\special{pa 876 2326}%
\special{pa 880 2320}%
\special{pa 886 2316}%
\special{pa 890 2310}%
\special{pa 896 2306}%
\special{pa 900 2300}%
\special{pa 906 2296}%
\special{pa 910 2290}%
\special{pa 916 2286}%
\special{pa 920 2280}%
\special{pa 926 2276}%
\special{pa 930 2270}%
\special{pa 936 2266}%
\special{pa 940 2260}%
\special{pa 946 2256}%
\special{pa 950 2250}%
\special{pa 956 2246}%
\special{pa 960 2240}%
\special{pa 966 2236}%
\special{pa 970 2230}%
\special{pa 976 2226}%
\special{pa 980 2220}%
\special{pa 986 2216}%
\special{pa 990 2210}%
\special{pa 996 2206}%
\special{pa 1000 2200}%
\special{pa 1006 2196}%
\special{pa 1010 2190}%
\special{pa 1016 2186}%
\special{pa 1020 2180}%
\special{pa 1026 2176}%
\special{pa 1030 2170}%
\special{pa 1036 2166}%
\special{pa 1040 2160}%
\special{pa 1046 2156}%
\special{pa 1050 2150}%
\special{pa 1056 2146}%
\special{pa 1060 2140}%
\special{pa 1066 2136}%
\special{pa 1070 2130}%
\special{pa 1076 2126}%
\special{pa 1080 2120}%
\special{pa 1086 2116}%
\special{pa 1090 2110}%
\special{pa 1096 2106}%
\special{pa 1100 2100}%
\special{pa 1106 2096}%
\special{pa 1110 2090}%
\special{pa 1116 2086}%
\special{pa 1120 2080}%
\special{pa 1126 2076}%
\special{pa 1130 2070}%
\special{pa 1136 2066}%
\special{pa 1140 2060}%
\special{pa 1146 2056}%
\special{pa 1150 2050}%
\special{pa 1156 2046}%
\special{pa 1160 2040}%
\special{pa 1166 2036}%
\special{pa 1170 2030}%
\special{pa 1176 2026}%
\special{pa 1180 2020}%
\special{pa 1186 2016}%
\special{pa 1190 2010}%
\special{pa 1196 2006}%
\special{pa 1200 2000}%
\special{pa 1206 1996}%
\special{pa 1210 1990}%
\special{pa 1216 1986}%
\special{pa 1220 1980}%
\special{pa 1226 1976}%
\special{pa 1230 1970}%
\special{pa 1236 1966}%
\special{pa 1240 1960}%
\special{pa 1246 1956}%
\special{pa 1250 1950}%
\special{pa 1256 1946}%
\special{pa 1260 1940}%
\special{pa 1266 1936}%
\special{pa 1270 1930}%
\special{pa 1276 1926}%
\special{pa 1280 1920}%
\special{pa 1286 1916}%
\special{pa 1290 1910}%
\special{pa 1296 1906}%
\special{pa 1300 1900}%
\special{pa 1306 1896}%
\special{pa 1310 1890}%
\special{pa 1316 1886}%
\special{pa 1320 1880}%
\special{pa 1326 1876}%
\special{pa 1330 1870}%
\special{pa 1336 1866}%
\special{pa 1340 1860}%
\special{pa 1346 1856}%
\special{pa 1350 1850}%
\special{pa 1356 1846}%
\special{pa 1360 1840}%
\special{pa 1366 1836}%
\special{pa 1370 1830}%
\special{pa 1376 1826}%
\special{pa 1380 1820}%
\special{pa 1386 1816}%
\special{pa 1390 1810}%
\special{pa 1396 1806}%
\special{pa 1400 1800}%
\special{pa 1406 1796}%
\special{pa 1410 1790}%
\special{pa 1416 1786}%
\special{pa 1420 1780}%
\special{pa 1426 1776}%
\special{pa 1430 1770}%
\special{pa 1436 1766}%
\special{pa 1440 1760}%
\special{pa 1446 1756}%
\special{pa 1450 1750}%
\special{pa 1456 1746}%
\special{pa 1460 1740}%
\special{pa 1466 1736}%
\special{pa 1470 1730}%
\special{pa 1476 1726}%
\special{pa 1480 1720}%
\special{pa 1486 1716}%
\special{pa 1490 1710}%
\special{pa 1496 1706}%
\special{pa 1500 1700}%
\special{pa 1506 1696}%
\special{pa 1510 1690}%
\special{pa 1516 1686}%
\special{pa 1520 1680}%
\special{pa 1526 1676}%
\special{pa 1530 1670}%
\special{pa 1536 1666}%
\special{pa 1540 1660}%
\special{pa 1546 1656}%
\special{pa 1550 1650}%
\special{pa 1556 1646}%
\special{pa 1560 1640}%
\special{pa 1566 1636}%
\special{pa 1570 1630}%
\special{pa 1576 1626}%
\special{pa 1580 1620}%
\special{pa 1586 1616}%
\special{pa 1590 1610}%
\special{pa 1596 1606}%
\special{pa 1600 1600}%
\special{pa 1606 1596}%
\special{pa 1610 1590}%
\special{pa 1616 1586}%
\special{pa 1620 1580}%
\special{pa 1626 1576}%
\special{pa 1630 1570}%
\special{pa 1636 1566}%
\special{pa 1640 1560}%
\special{pa 1646 1556}%
\special{pa 1650 1550}%
\special{pa 1656 1546}%
\special{pa 1660 1540}%
\special{pa 1666 1536}%
\special{pa 1670 1530}%
\special{pa 1676 1526}%
\special{pa 1680 1520}%
\special{pa 1686 1516}%
\special{pa 1690 1510}%
\special{pa 1696 1506}%
\special{pa 1700 1500}%
\special{pa 1706 1496}%
\special{pa 1710 1490}%
\special{pa 1716 1486}%
\special{pa 1720 1480}%
\special{pa 1726 1476}%
\special{pa 1730 1470}%
\special{pa 1736 1466}%
\special{pa 1740 1460}%
\special{pa 1746 1456}%
\special{pa 1750 1450}%
\special{pa 1756 1446}%
\special{pa 1760 1440}%
\special{pa 1766 1436}%
\special{pa 1770 1430}%
\special{pa 1776 1426}%
\special{pa 1780 1420}%
\special{pa 1786 1416}%
\special{pa 1790 1410}%
\special{pa 1796 1406}%
\special{pa 1800 1400}%
\special{pa 1806 1396}%
\special{pa 1810 1390}%
\special{pa 1816 1386}%
\special{pa 1820 1380}%
\special{pa 1826 1376}%
\special{pa 1830 1370}%
\special{pa 1836 1366}%
\special{pa 1840 1360}%
\special{pa 1846 1356}%
\special{pa 1850 1350}%
\special{pa 1856 1346}%
\special{pa 1860 1340}%
\special{pa 1866 1336}%
\special{pa 1870 1330}%
\special{pa 1876 1326}%
\special{pa 1880 1320}%
\special{pa 1886 1316}%
\special{pa 1890 1310}%
\special{pa 1896 1306}%
\special{pa 1900 1300}%
\special{pa 1906 1296}%
\special{pa 1910 1290}%
\special{pa 1916 1286}%
\special{pa 1920 1280}%
\special{pa 1926 1276}%
\special{pa 1930 1270}%
\special{pa 1936 1266}%
\special{pa 1940 1260}%
\special{pa 1946 1256}%
\special{pa 1950 1250}%
\special{pa 1956 1246}%
\special{pa 1960 1240}%
\special{pa 1966 1236}%
\special{pa 1970 1230}%
\special{pa 1976 1226}%
\special{pa 1980 1220}%
\special{pa 1986 1216}%
\special{pa 1990 1210}%
\special{pa 1996 1206}%
\special{pa 2000 1200}%
\special{pa 2006 1196}%
\special{pa 2010 1190}%
\special{pa 2016 1186}%
\special{pa 2020 1180}%
\special{pa 2026 1176}%
\special{pa 2030 1170}%
\special{pa 2036 1166}%
\special{pa 2040 1160}%
\special{pa 2046 1156}%
\special{pa 2050 1150}%
\special{pa 2056 1146}%
\special{pa 2060 1140}%
\special{pa 2066 1136}%
\special{pa 2070 1130}%
\special{pa 2076 1126}%
\special{pa 2080 1120}%
\special{pa 2086 1116}%
\special{pa 2090 1110}%
\special{pa 2096 1106}%
\special{pa 2100 1100}%
\special{pa 2106 1096}%
\special{pa 2110 1090}%
\special{pa 2116 1086}%
\special{pa 2120 1080}%
\special{pa 2126 1076}%
\special{pa 2130 1070}%
\special{pa 2136 1066}%
\special{pa 2140 1060}%
\special{pa 2146 1056}%
\special{pa 2150 1050}%
\special{pa 2156 1046}%
\special{pa 2160 1040}%
\special{pa 2166 1036}%
\special{pa 2170 1030}%
\special{pa 2176 1026}%
\special{pa 2180 1020}%
\special{pa 2186 1016}%
\special{pa 2190 1010}%
\special{pa 2196 1006}%
\special{pa 2200 1000}%
\special{pa 2206 996}%
\special{pa 2210 990}%
\special{pa 2216 986}%
\special{pa 2220 980}%
\special{pa 2226 976}%
\special{pa 2230 970}%
\special{pa 2236 966}%
\special{pa 2240 960}%
\special{pa 2246 956}%
\special{pa 2250 950}%
\special{pa 2256 946}%
\special{pa 2260 940}%
\special{pa 2266 936}%
\special{pa 2270 930}%
\special{pa 2276 926}%
\special{pa 2280 920}%
\special{pa 2286 916}%
\special{pa 2290 910}%
\special{pa 2296 906}%
\special{pa 2300 900}%
\special{pa 2306 896}%
\special{pa 2310 890}%
\special{pa 2316 886}%
\special{pa 2320 880}%
\special{pa 2326 876}%
\special{pa 2330 870}%
\special{pa 2336 866}%
\special{pa 2340 860}%
\special{pa 2346 856}%
\special{pa 2350 850}%
\special{pa 2356 846}%
\special{pa 2360 840}%
\special{pa 2366 836}%
\special{pa 2370 830}%
\special{pa 2376 826}%
\special{pa 2380 820}%
\special{pa 2386 816}%
\special{pa 2390 810}%
\special{pa 2396 806}%
\special{pa 2400 800}%
\special{pa 2406 796}%
\special{pa 2410 790}%
\special{pa 2416 786}%
\special{pa 2420 780}%
\special{pa 2426 776}%
\special{pa 2430 770}%
\special{pa 2436 766}%
\special{pa 2440 760}%
\special{pa 2446 756}%
\special{pa 2450 750}%
\special{pa 2456 746}%
\special{pa 2460 740}%
\special{pa 2466 736}%
\special{pa 2470 730}%
\special{pa 2476 726}%
\special{pa 2480 720}%
\special{pa 2486 716}%
\special{pa 2490 710}%
\special{pa 2496 706}%
\special{pa 2500 700}%
\special{pa 2506 696}%
\special{pa 2510 690}%
\special{pa 2516 686}%
\special{pa 2520 680}%
\special{pa 2526 676}%
\special{pa 2530 670}%
\special{pa 2536 666}%
\special{pa 2540 660}%
\special{pa 2546 656}%
\special{pa 2550 650}%
\special{pa 2556 646}%
\special{pa 2560 640}%
\special{pa 2566 636}%
\special{pa 2570 630}%
\special{pa 2576 626}%
\special{pa 2580 620}%
\special{pa 2586 616}%
\special{pa 2590 610}%
\special{pa 2596 606}%
\special{pa 2600 600}%
\special{pa 2606 596}%
\special{pa 2610 590}%
\special{pa 2616 586}%
\special{pa 2620 580}%
\special{pa 2626 576}%
\special{pa 2630 570}%
\special{pa 2636 566}%
\special{pa 2640 560}%
\special{pa 2646 556}%
\special{pa 2650 550}%
\special{pa 2656 546}%
\special{pa 2660 540}%
\special{pa 2666 536}%
\special{pa 2670 530}%
\special{pa 2676 526}%
\special{pa 2680 520}%
\special{pa 2686 516}%
\special{pa 2690 510}%
\special{pa 2696 506}%
\special{pa 2700 500}%
\special{pa 2706 496}%
\special{pa 2710 490}%
\special{pa 2716 486}%
\special{pa 2720 480}%
\special{pa 2726 476}%
\special{pa 2730 470}%
\special{pa 2736 466}%
\special{pa 2740 460}%
\special{pa 2746 456}%
\special{pa 2750 450}%
\special{pa 2756 446}%
\special{pa 2760 440}%
\special{pa 2766 436}%
\special{pa 2770 430}%
\special{pa 2776 426}%
\special{pa 2780 420}%
\special{pa 2786 416}%
\special{pa 2790 410}%
\special{pa 2796 406}%
\special{pa 2800 400}%
\special{pa 2800 400}%
\special{sp}%
% LINE 2 0 3 0
% 10 810 810 2390 810 2390 810 2380 2400 2390 2390 810 2390 820 2390 810 2390 830 2380 810 800
% 
\special{pn 8}%
\special{pa 810 810}%
\special{pa 2390 810}%
\special{fp}%
\special{pa 2390 810}%
\special{pa 2380 2400}%
\special{fp}%
\special{pa 2390 2390}%
\special{pa 810 2390}%
\special{fp}%
\special{pa 820 2390}%
\special{pa 810 2390}%
\special{fp}%
\special{pa 830 2380}%
\special{pa 810 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2430 1710 2430 1810 2 0
% $\beta_p$
\put(24.3000,-18.1000){\makebox(0,0)[lb]{$\beta_p$}}%
% STR 2 0 3 0
% 3 510 1710 510 1810 2 0
% $-\beta_p$
\put(5.1000,-18.1000){\makebox(0,0)[lb]{$-\beta_p$}}%
\end{picture}
\begin{picture}( 24.0000, 24.2000)(  4.0000,-28.1000)
% FUNC 2 0 3 0
% 10 400 400 2800 2810 1600 1600 2010 1600 1600 1210 400 400 2800 2810 0 3 0 0 0 0
% (x^2-2.1)^2-1.9
\special{pn 8}%
\special{pa 748 400}%
\special{pa 750 458}%
\special{pa 756 542}%
\special{pa 760 626}%
\special{pa 766 706}%
\special{pa 770 784}%
\special{pa 776 860}%
\special{pa 780 934}%
\special{pa 786 1004}%
\special{pa 790 1074}%
\special{pa 796 1140}%
\special{pa 800 1204}%
\special{pa 806 1268}%
\special{pa 810 1328}%
\special{pa 816 1386}%
\special{pa 820 1442}%
\special{pa 826 1496}%
\special{pa 830 1548}%
\special{pa 836 1598}%
\special{pa 840 1646}%
\special{pa 846 1692}%
\special{pa 850 1736}%
\special{pa 856 1778}%
\special{pa 860 1818}%
\special{pa 866 1858}%
\special{pa 870 1894}%
\special{pa 876 1930}%
\special{pa 880 1964}%
\special{pa 886 1996}%
\special{pa 890 2026}%
\special{pa 896 2056}%
\special{pa 900 2082}%
\special{pa 906 2108}%
\special{pa 910 2132}%
\special{pa 916 2156}%
\special{pa 920 2176}%
\special{pa 926 2196}%
\special{pa 930 2214}%
\special{pa 936 2232}%
\special{pa 940 2248}%
\special{pa 946 2262}%
\special{pa 950 2274}%
\special{pa 956 2286}%
\special{pa 960 2298}%
\special{pa 966 2306}%
\special{pa 970 2314}%
\special{pa 976 2322}%
\special{pa 980 2328}%
\special{pa 986 2332}%
\special{pa 990 2336}%
\special{pa 996 2340}%
\special{pa 1000 2340}%
\special{pa 1006 2342}%
\special{pa 1010 2342}%
\special{pa 1016 2340}%
\special{pa 1020 2338}%
\special{pa 1026 2334}%
\special{pa 1030 2330}%
\special{pa 1036 2326}%
\special{pa 1040 2320}%
\special{pa 1046 2314}%
\special{pa 1050 2306}%
\special{pa 1056 2298}%
\special{pa 1060 2290}%
\special{pa 1066 2280}%
\special{pa 1070 2270}%
\special{pa 1076 2258}%
\special{pa 1080 2248}%
\special{pa 1086 2236}%
\special{pa 1090 2222}%
\special{pa 1096 2208}%
\special{pa 1100 2196}%
\special{pa 1106 2180}%
\special{pa 1110 2166}%
\special{pa 1116 2150}%
\special{pa 1120 2134}%
\special{pa 1126 2118}%
\special{pa 1130 2100}%
\special{pa 1136 2084}%
\special{pa 1140 2066}%
\special{pa 1146 2048}%
\special{pa 1150 2028}%
\special{pa 1156 2010}%
\special{pa 1160 1990}%
\special{pa 1166 1972}%
\special{pa 1170 1952}%
\special{pa 1176 1932}%
\special{pa 1180 1912}%
\special{pa 1186 1890}%
\special{pa 1190 1870}%
\special{pa 1196 1848}%
\special{pa 1200 1828}%
\special{pa 1206 1806}%
\special{pa 1210 1784}%
\special{pa 1216 1762}%
\special{pa 1220 1740}%
\special{pa 1226 1718}%
\special{pa 1230 1696}%
\special{pa 1236 1674}%
\special{pa 1240 1652}%
\special{pa 1246 1630}%
\special{pa 1250 1608}%
\special{pa 1256 1586}%
\special{pa 1260 1564}%
\special{pa 1266 1542}%
\special{pa 1270 1520}%
\special{pa 1276 1496}%
\special{pa 1280 1474}%
\special{pa 1286 1452}%
\special{pa 1290 1430}%
\special{pa 1296 1408}%
\special{pa 1300 1386}%
\special{pa 1306 1366}%
\special{pa 1310 1344}%
\special{pa 1316 1322}%
\special{pa 1320 1300}%
\special{pa 1326 1280}%
\special{pa 1330 1258}%
\special{pa 1336 1238}%
\special{pa 1340 1218}%
\special{pa 1346 1196}%
\special{pa 1350 1176}%
\special{pa 1356 1156}%
\special{pa 1360 1138}%
\special{pa 1366 1118}%
\special{pa 1370 1098}%
\special{pa 1376 1080}%
\special{pa 1380 1060}%
\special{pa 1386 1042}%
\special{pa 1390 1024}%
\special{pa 1396 1006}%
\special{pa 1400 990}%
\special{pa 1406 972}%
\special{pa 1410 956}%
\special{pa 1416 938}%
\special{pa 1420 922}%
\special{pa 1426 908}%
\special{pa 1430 892}%
\special{pa 1436 876}%
\special{pa 1440 862}%
\special{pa 1446 848}%
\special{pa 1450 834}%
\special{pa 1456 820}%
\special{pa 1460 808}%
\special{pa 1466 794}%
\special{pa 1470 782}%
\special{pa 1476 770}%
\special{pa 1480 760}%
\special{pa 1486 748}%
\special{pa 1490 738}%
\special{pa 1496 728}%
\special{pa 1500 718}%
\special{pa 1506 708}%
\special{pa 1510 700}%
\special{pa 1516 692}%
\special{pa 1520 684}%
\special{pa 1526 676}%
\special{pa 1530 670}%
\special{pa 1536 662}%
\special{pa 1540 656}%
\special{pa 1546 650}%
\special{pa 1550 646}%
\special{pa 1556 642}%
\special{pa 1560 638}%
\special{pa 1566 634}%
\special{pa 1570 630}%
\special{pa 1576 628}%
\special{pa 1580 626}%
\special{pa 1586 624}%
\special{pa 1590 622}%
\special{pa 1596 622}%
\special{pa 1600 622}%
\special{pa 1606 622}%
\special{pa 1610 622}%
\special{pa 1616 624}%
\special{pa 1620 626}%
\special{pa 1626 628}%
\special{pa 1630 630}%
\special{pa 1636 634}%
\special{pa 1640 638}%
\special{pa 1646 642}%
\special{pa 1650 646}%
\special{pa 1656 650}%
\special{pa 1660 656}%
\special{pa 1666 662}%
\special{pa 1670 670}%
\special{pa 1676 676}%
\special{pa 1680 684}%
\special{pa 1686 692}%
\special{pa 1690 700}%
\special{pa 1696 708}%
\special{pa 1700 718}%
\special{pa 1706 728}%
\special{pa 1710 738}%
\special{pa 1716 748}%
\special{pa 1720 760}%
\special{pa 1726 770}%
\special{pa 1730 782}%
\special{pa 1736 794}%
\special{pa 1740 808}%
\special{pa 1746 820}%
\special{pa 1750 834}%
\special{pa 1756 848}%
\special{pa 1760 862}%
\special{pa 1766 876}%
\special{pa 1770 892}%
\special{pa 1776 908}%
\special{pa 1780 922}%
\special{pa 1786 938}%
\special{pa 1790 956}%
\special{pa 1796 972}%
\special{pa 1800 990}%
\special{pa 1806 1006}%
\special{pa 1810 1024}%
\special{pa 1816 1042}%
\special{pa 1820 1060}%
\special{pa 1826 1080}%
\special{pa 1830 1098}%
\special{pa 1836 1118}%
\special{pa 1840 1138}%
\special{pa 1846 1156}%
\special{pa 1850 1176}%
\special{pa 1856 1196}%
\special{pa 1860 1218}%
\special{pa 1866 1238}%
\special{pa 1870 1258}%
\special{pa 1876 1280}%
\special{pa 1880 1300}%
\special{pa 1886 1322}%
\special{pa 1890 1344}%
\special{pa 1896 1366}%
\special{pa 1900 1386}%
\special{pa 1906 1408}%
\special{pa 1910 1430}%
\special{pa 1916 1452}%
\special{pa 1920 1474}%
\special{pa 1926 1496}%
\special{pa 1930 1520}%
\special{pa 1936 1542}%
\special{pa 1940 1564}%
\special{pa 1946 1586}%
\special{pa 1950 1608}%
\special{pa 1956 1630}%
\special{pa 1960 1652}%
\special{pa 1966 1674}%
\special{pa 1970 1696}%
\special{pa 1976 1718}%
\special{pa 1980 1740}%
\special{pa 1986 1762}%
\special{pa 1990 1784}%
\special{pa 1996 1806}%
\special{pa 2000 1828}%
\special{pa 2006 1848}%
\special{pa 2010 1870}%
\special{pa 2016 1890}%
\special{pa 2020 1912}%
\special{pa 2026 1932}%
\special{pa 2030 1952}%
\special{pa 2036 1972}%
\special{pa 2040 1990}%
\special{pa 2046 2010}%
\special{pa 2050 2028}%
\special{pa 2056 2048}%
\special{pa 2060 2066}%
\special{pa 2066 2084}%
\special{pa 2070 2100}%
\special{pa 2076 2118}%
\special{pa 2080 2134}%
\special{pa 2086 2150}%
\special{pa 2090 2166}%
\special{pa 2096 2180}%
\special{pa 2100 2196}%
\special{pa 2106 2208}%
\special{pa 2110 2222}%
\special{pa 2116 2236}%
\special{pa 2120 2248}%
\special{pa 2126 2258}%
\special{pa 2130 2270}%
\special{pa 2136 2280}%
\special{pa 2140 2290}%
\special{pa 2146 2298}%
\special{pa 2150 2306}%
\special{pa 2156 2314}%
\special{pa 2160 2320}%
\special{pa 2166 2326}%
\special{pa 2170 2330}%
\special{pa 2176 2334}%
\special{pa 2180 2338}%
\special{pa 2186 2340}%
\special{pa 2190 2342}%
\special{pa 2196 2342}%
\special{pa 2200 2340}%
\special{pa 2206 2340}%
\special{pa 2210 2336}%
\special{pa 2216 2332}%
\special{pa 2220 2328}%
\special{pa 2226 2322}%
\special{pa 2230 2314}%
\special{pa 2236 2306}%
\special{pa 2240 2298}%
\special{pa 2246 2286}%
\special{pa 2250 2274}%
\special{pa 2256 2262}%
\special{pa 2260 2248}%
\special{pa 2266 2232}%
\special{pa 2270 2214}%
\special{pa 2276 2196}%
\special{pa 2280 2176}%
\special{pa 2286 2156}%
\special{pa 2290 2132}%
\special{pa 2296 2108}%
\special{pa 2300 2082}%
\special{pa 2306 2056}%
\special{pa 2310 2026}%
\special{pa 2316 1996}%
\special{pa 2320 1964}%
\special{pa 2326 1930}%
\special{pa 2330 1894}%
\special{pa 2336 1858}%
\special{pa 2340 1818}%
\special{pa 2346 1778}%
\special{pa 2350 1736}%
\special{pa 2356 1692}%
\special{pa 2360 1646}%
\special{pa 2366 1598}%
\special{pa 2370 1548}%
\special{pa 2376 1496}%
\special{pa 2380 1442}%
\special{pa 2386 1386}%
\special{pa 2390 1328}%
\special{pa 2396 1268}%
\special{pa 2400 1204}%
\special{pa 2406 1140}%
\special{pa 2410 1074}%
\special{pa 2416 1004}%
\special{pa 2420 934}%
\special{pa 2426 860}%
\special{pa 2430 784}%
\special{pa 2436 706}%
\special{pa 2440 626}%
\special{pa 2446 542}%
\special{pa 2450 458}%
\special{pa 2454 400}%
\special{sp}%
% STR 2 0 3 0
% 3 1590 1593 1590 1610 4 2810
% O
\put(15.9000,-16.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0
% 3 1550 373 1550 390 4 2810
% $y$
\put(15.5000,-3.9000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0
% 3 2800 1633 2800 1650 4 2810
% $x$
\put(28.0000,-16.5000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0
% 2 1600 2810 1600 400
% 
\special{pn 8}%
\special{pa 1600 2810}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1580 468}%
\special{pa 1600 454}%
\special{pa 1620 468}%
\special{pa 1600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 2800 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2734 1580}%
\special{pa 2748 1600}%
\special{pa 2734 1620}%
\special{pa 2800 1600}%
\special{fp}%
% FUNC 2 0 3 0
% 10 400 400 2800 2810 1600 1600 2010 1600 1600 1210 400 400 2800 2810 0 3 0 0 1 0
% x
\special{pn 8}%
\special{pa 400 2742}%
\special{pa 406 2738}%
\special{pa 410 2732}%
\special{pa 416 2728}%
\special{pa 420 2722}%
\special{pa 426 2718}%
\special{pa 430 2714}%
\special{pa 436 2708}%
\special{pa 440 2704}%
\special{pa 446 2700}%
\special{pa 450 2694}%
\special{pa 456 2690}%
\special{pa 460 2684}%
\special{pa 466 2680}%
\special{pa 470 2676}%
\special{pa 476 2670}%
\special{pa 480 2666}%
\special{pa 486 2662}%
\special{pa 490 2656}%
\special{pa 496 2652}%
\special{pa 500 2646}%
\special{pa 506 2642}%
\special{pa 510 2638}%
\special{pa 516 2632}%
\special{pa 520 2628}%
\special{pa 526 2624}%
\special{pa 530 2618}%
\special{pa 536 2614}%
\special{pa 540 2608}%
\special{pa 546 2604}%
\special{pa 550 2600}%
\special{pa 556 2594}%
\special{pa 560 2590}%
\special{pa 566 2586}%
\special{pa 570 2580}%
\special{pa 576 2576}%
\special{pa 580 2570}%
\special{pa 586 2566}%
\special{pa 590 2562}%
\special{pa 596 2556}%
\special{pa 600 2552}%
\special{pa 606 2546}%
\special{pa 610 2542}%
\special{pa 616 2538}%
\special{pa 620 2532}%
\special{pa 626 2528}%
\special{pa 630 2524}%
\special{pa 636 2518}%
\special{pa 640 2514}%
\special{pa 646 2508}%
\special{pa 650 2504}%
\special{pa 656 2500}%
\special{pa 660 2494}%
\special{pa 666 2490}%
\special{pa 670 2486}%
\special{pa 676 2480}%
\special{pa 680 2476}%
\special{pa 686 2470}%
\special{pa 690 2466}%
\special{pa 696 2462}%
\special{pa 700 2456}%
\special{pa 706 2452}%
\special{pa 710 2448}%
\special{pa 716 2442}%
\special{pa 720 2438}%
\special{pa 726 2432}%
\special{pa 730 2428}%
\special{pa 736 2424}%
\special{pa 740 2418}%
\special{pa 746 2414}%
\special{pa 750 2410}%
\special{pa 756 2404}%
\special{pa 760 2400}%
\special{pa 766 2394}%
\special{pa 770 2390}%
\special{pa 776 2386}%
\special{pa 780 2380}%
\special{pa 786 2376}%
\special{pa 790 2370}%
\special{pa 796 2366}%
\special{pa 800 2362}%
\special{pa 806 2356}%
\special{pa 810 2352}%
\special{pa 816 2348}%
\special{pa 820 2342}%
\special{pa 826 2338}%
\special{pa 830 2332}%
\special{pa 836 2328}%
\special{pa 840 2324}%
\special{pa 846 2318}%
\special{pa 850 2314}%
\special{pa 856 2310}%
\special{pa 860 2304}%
\special{pa 866 2300}%
\special{pa 870 2294}%
\special{pa 876 2290}%
\special{pa 880 2286}%
\special{pa 886 2280}%
\special{pa 890 2276}%
\special{pa 896 2272}%
\special{pa 900 2266}%
\special{pa 906 2262}%
\special{pa 910 2256}%
\special{pa 916 2252}%
\special{pa 920 2248}%
\special{pa 926 2242}%
\special{pa 930 2238}%
\special{pa 936 2234}%
\special{pa 940 2228}%
\special{pa 946 2224}%
\special{pa 950 2218}%
\special{pa 956 2214}%
\special{pa 960 2210}%
\special{pa 966 2204}%
\special{pa 970 2200}%
\special{pa 976 2196}%
\special{pa 980 2190}%
\special{pa 986 2186}%
\special{pa 990 2180}%
\special{pa 996 2176}%
\special{pa 1000 2172}%
\special{pa 1006 2166}%
\special{pa 1010 2162}%
\special{pa 1016 2156}%
\special{pa 1020 2152}%
\special{pa 1026 2148}%
\special{pa 1030 2142}%
\special{pa 1036 2138}%
\special{pa 1040 2134}%
\special{pa 1046 2128}%
\special{pa 1050 2124}%
\special{pa 1056 2118}%
\special{pa 1060 2114}%
\special{pa 1066 2110}%
\special{pa 1070 2104}%
\special{pa 1076 2100}%
\special{pa 1080 2096}%
\special{pa 1086 2090}%
\special{pa 1090 2086}%
\special{pa 1096 2080}%
\special{pa 1100 2076}%
\special{pa 1106 2072}%
\special{pa 1110 2066}%
\special{pa 1116 2062}%
\special{pa 1120 2058}%
\special{pa 1126 2052}%
\special{pa 1130 2048}%
\special{pa 1136 2042}%
\special{pa 1140 2038}%
\special{pa 1146 2034}%
\special{pa 1150 2028}%
\special{pa 1156 2024}%
\special{pa 1160 2020}%
\special{pa 1166 2014}%
\special{pa 1170 2010}%
\special{pa 1176 2004}%
\special{pa 1180 2000}%
\special{pa 1186 1996}%
\special{pa 1190 1990}%
\special{pa 1196 1986}%
\special{pa 1200 1980}%
\special{pa 1206 1976}%
\special{pa 1210 1972}%
\special{pa 1216 1966}%
\special{pa 1220 1962}%
\special{pa 1226 1958}%
\special{pa 1230 1952}%
\special{pa 1236 1948}%
\special{pa 1240 1942}%
\special{pa 1246 1938}%
\special{pa 1250 1934}%
\special{pa 1256 1928}%
\special{pa 1260 1924}%
\special{pa 1266 1920}%
\special{pa 1270 1914}%
\special{pa 1276 1910}%
\special{pa 1280 1904}%
\special{pa 1286 1900}%
\special{pa 1290 1896}%
\special{pa 1296 1890}%
\special{pa 1300 1886}%
\special{pa 1306 1882}%
\special{pa 1310 1876}%
\special{pa 1316 1872}%
\special{pa 1320 1866}%
\special{pa 1326 1862}%
\special{pa 1330 1858}%
\special{pa 1336 1852}%
\special{pa 1340 1848}%
\special{pa 1346 1844}%
\special{pa 1350 1838}%
\special{pa 1356 1834}%
\special{pa 1360 1828}%
\special{pa 1366 1824}%
\special{pa 1370 1820}%
\special{pa 1376 1814}%
\special{pa 1380 1810}%
\special{pa 1386 1806}%
\special{pa 1390 1800}%
\special{pa 1396 1796}%
\special{pa 1400 1790}%
\special{pa 1406 1786}%
\special{pa 1410 1782}%
\special{pa 1416 1776}%
\special{pa 1420 1772}%
\special{pa 1426 1766}%
\special{pa 1430 1762}%
\special{pa 1436 1758}%
\special{pa 1440 1752}%
\special{pa 1446 1748}%
\special{pa 1450 1744}%
\special{pa 1456 1738}%
\special{pa 1460 1734}%
\special{pa 1466 1728}%
\special{pa 1470 1724}%
\special{pa 1476 1720}%
\special{pa 1480 1714}%
\special{pa 1486 1710}%
\special{pa 1490 1706}%
\special{pa 1496 1700}%
\special{pa 1500 1696}%
\special{pa 1506 1690}%
\special{pa 1510 1686}%
\special{pa 1516 1682}%
\special{pa 1520 1676}%
\special{pa 1526 1672}%
\special{pa 1530 1668}%
\special{pa 1536 1662}%
\special{pa 1540 1658}%
\special{pa 1546 1652}%
\special{pa 1550 1648}%
\special{pa 1556 1644}%
\special{pa 1560 1638}%
\special{pa 1566 1634}%
\special{pa 1570 1630}%
\special{pa 1576 1624}%
\special{pa 1580 1620}%
\special{pa 1586 1614}%
\special{pa 1590 1610}%
\special{pa 1596 1606}%
\special{pa 1600 1600}%
\special{pa 1606 1596}%
\special{pa 1610 1590}%
\special{pa 1616 1586}%
\special{pa 1620 1582}%
\special{pa 1626 1576}%
\special{pa 1630 1572}%
\special{pa 1636 1568}%
\special{pa 1640 1562}%
\special{pa 1646 1558}%
\special{pa 1650 1552}%
\special{pa 1656 1548}%
\special{pa 1660 1544}%
\special{pa 1666 1538}%
\special{pa 1670 1534}%
\special{pa 1676 1530}%
\special{pa 1680 1524}%
\special{pa 1686 1520}%
\special{pa 1690 1514}%
\special{pa 1696 1510}%
\special{pa 1700 1506}%
\special{pa 1706 1500}%
\special{pa 1710 1496}%
\special{pa 1716 1492}%
\special{pa 1720 1486}%
\special{pa 1726 1482}%
\special{pa 1730 1476}%
\special{pa 1736 1472}%
\special{pa 1740 1468}%
\special{pa 1746 1462}%
\special{pa 1750 1458}%
\special{pa 1756 1454}%
\special{pa 1760 1448}%
\special{pa 1766 1444}%
\special{pa 1770 1438}%
\special{pa 1776 1434}%
\special{pa 1780 1430}%
\special{pa 1786 1424}%
\special{pa 1790 1420}%
\special{pa 1796 1416}%
\special{pa 1800 1410}%
\special{pa 1806 1406}%
\special{pa 1810 1400}%
\special{pa 1816 1396}%
\special{pa 1820 1392}%
\special{pa 1826 1386}%
\special{pa 1830 1382}%
\special{pa 1836 1376}%
\special{pa 1840 1372}%
\special{pa 1846 1368}%
\special{pa 1850 1362}%
\special{pa 1856 1358}%
\special{pa 1860 1354}%
\special{pa 1866 1348}%
\special{pa 1870 1344}%
\special{pa 1876 1338}%
\special{pa 1880 1334}%
\special{pa 1886 1330}%
\special{pa 1890 1324}%
\special{pa 1896 1320}%
\special{pa 1900 1316}%
\special{pa 1906 1310}%
\special{pa 1910 1306}%
\special{pa 1916 1300}%
\special{pa 1920 1296}%
\special{pa 1926 1292}%
\special{pa 1930 1286}%
\special{pa 1936 1282}%
\special{pa 1940 1278}%
\special{pa 1946 1272}%
\special{pa 1950 1268}%
\special{pa 1956 1262}%
\special{pa 1960 1258}%
\special{pa 1966 1254}%
\special{pa 1970 1248}%
\special{pa 1976 1244}%
\special{pa 1980 1240}%
\special{pa 1986 1234}%
\special{pa 1990 1230}%
\special{pa 1996 1224}%
\special{pa 2000 1220}%
\special{pa 2006 1216}%
\special{pa 2010 1210}%
\special{pa 2016 1206}%
\special{pa 2020 1200}%
\special{pa 2026 1196}%
\special{pa 2030 1192}%
\special{pa 2036 1186}%
\special{pa 2040 1182}%
\special{pa 2046 1178}%
\special{pa 2050 1172}%
\special{pa 2056 1168}%
\special{pa 2060 1162}%
\special{pa 2066 1158}%
\special{pa 2070 1154}%
\special{pa 2076 1148}%
\special{pa 2080 1144}%
\special{pa 2086 1140}%
\special{pa 2090 1134}%
\special{pa 2096 1130}%
\special{pa 2100 1124}%
\special{pa 2106 1120}%
\special{pa 2110 1116}%
\special{pa 2116 1110}%
\special{pa 2120 1106}%
\special{pa 2126 1102}%
\special{pa 2130 1096}%
\special{pa 2136 1092}%
\special{pa 2140 1086}%
\special{pa 2146 1082}%
\special{pa 2150 1078}%
\special{pa 2156 1072}%
\special{pa 2160 1068}%
\special{pa 2166 1064}%
\special{pa 2170 1058}%
\special{pa 2176 1054}%
\special{pa 2180 1048}%
\special{pa 2186 1044}%
\special{pa 2190 1040}%
\special{pa 2196 1034}%
\special{pa 2200 1030}%
\special{pa 2206 1026}%
\special{pa 2210 1020}%
\special{pa 2216 1016}%
\special{pa 2220 1010}%
\special{pa 2226 1006}%
\special{pa 2230 1002}%
\special{pa 2236 996}%
\special{pa 2240 992}%
\special{pa 2246 986}%
\special{pa 2250 982}%
\special{pa 2256 978}%
\special{pa 2260 972}%
\special{pa 2266 968}%
\special{pa 2270 964}%
\special{pa 2276 958}%
\special{pa 2280 954}%
\special{pa 2286 948}%
\special{pa 2290 944}%
\special{pa 2296 940}%
\special{pa 2300 934}%
\special{pa 2306 930}%
\special{pa 2310 926}%
\special{pa 2316 920}%
\special{pa 2320 916}%
\special{pa 2326 910}%
\special{pa 2330 906}%
\special{pa 2336 902}%
\special{pa 2340 896}%
\special{pa 2346 892}%
\special{pa 2350 888}%
\special{pa 2356 882}%
\special{pa 2360 878}%
\special{pa 2366 872}%
\special{pa 2370 868}%
\special{pa 2376 864}%
\special{pa 2380 858}%
\special{pa 2386 854}%
\special{pa 2390 850}%
\special{pa 2396 844}%
\special{pa 2400 840}%
\special{pa 2406 834}%
\special{pa 2410 830}%
\special{pa 2416 826}%
\special{pa 2420 820}%
\special{pa 2426 816}%
\special{pa 2430 810}%
\special{pa 2436 806}%
\special{pa 2440 802}%
\special{pa 2446 796}%
\special{pa 2450 792}%
\special{pa 2456 788}%
\special{pa 2460 782}%
\special{pa 2466 778}%
\special{pa 2470 772}%
\special{pa 2476 768}%
\special{pa 2480 764}%
\special{pa 2486 758}%
\special{pa 2490 754}%
\special{pa 2496 750}%
\special{pa 2500 744}%
\special{pa 2506 740}%
\special{pa 2510 734}%
\special{pa 2516 730}%
\special{pa 2520 726}%
\special{pa 2526 720}%
\special{pa 2530 716}%
\special{pa 2536 712}%
\special{pa 2540 706}%
\special{pa 2546 702}%
\special{pa 2550 696}%
\special{pa 2556 692}%
\special{pa 2560 688}%
\special{pa 2566 682}%
\special{pa 2570 678}%
\special{pa 2576 674}%
\special{pa 2580 668}%
\special{pa 2586 664}%
\special{pa 2590 658}%
\special{pa 2596 654}%
\special{pa 2600 650}%
\special{pa 2606 644}%
\special{pa 2610 640}%
\special{pa 2616 636}%
\special{pa 2620 630}%
\special{pa 2626 626}%
\special{pa 2630 620}%
\special{pa 2636 616}%
\special{pa 2640 612}%
\special{pa 2646 606}%
\special{pa 2650 602}%
\special{pa 2656 596}%
\special{pa 2660 592}%
\special{pa 2666 588}%
\special{pa 2670 582}%
\special{pa 2676 578}%
\special{pa 2680 574}%
\special{pa 2686 568}%
\special{pa 2690 564}%
\special{pa 2696 558}%
\special{pa 2700 554}%
\special{pa 2706 550}%
\special{pa 2710 544}%
\special{pa 2716 540}%
\special{pa 2720 536}%
\special{pa 2726 530}%
\special{pa 2730 526}%
\special{pa 2736 520}%
\special{pa 2740 516}%
\special{pa 2746 512}%
\special{pa 2750 506}%
\special{pa 2756 502}%
\special{pa 2760 498}%
\special{pa 2766 492}%
\special{pa 2770 488}%
\special{pa 2776 482}%
\special{pa 2780 478}%
\special{pa 2786 474}%
\special{pa 2790 468}%
\special{pa 2796 464}%
\special{pa 2800 460}%
\special{sp}%
% STR 2 0 3 0
% 3 2460 1720 2460 1820 2 0
% $\beta_p$
\put(24.6000,-18.2000){\makebox(0,0)[lb]{$\beta_p$}}%
% LINE 2 0 3 0
% 8 2430 810 2430 2400 2430 2400 770 2400 770 2400 780 800 780 800 2420 800
% 
\special{pn 8}%
\special{pa 2430 810}%
\special{pa 2430 2400}%
\special{fp}%
\special{pa 2430 2400}%
\special{pa 770 2400}%
\special{fp}%
\special{pa 770 2400}%
\special{pa 780 800}%
\special{fp}%
\special{pa 780 800}%
\special{pa 2420 800}%
\special{fp}%
% STR 2 0 3 0
% 3 470 1720 470 1820 2 0
% $-\beta_p$
\put(4.7000,-18.2000){\makebox(0,0)[lb]{$-\beta_p$}}%
\end{picture}
